Depth for curve data and applications

John W. Tukey (1975) defined statistical data depth as a function that determines centrality of an arbitrary point with respect to a data cloud or to a probability measure. During the last decades, this seminal idea of data depth evolved into a powerful tool proving to be useful in various fields of science. Recently, extending the notion of data depth to the functional setting attracted a lot of attention among theoretical and applied statisticians. We go further and suggest a notion of data depth suitable for data represented as curves, or trajectories, which is independent of the parametrization. We show that our curve depth satisfies theoretical requirements of general depth functions that are meaningful for trajectories. We apply our methodology to diffusion tensor brain images and also to pattern recognition of hand written digits and letters. Supplementary Materials are available online.

==> circles.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-12 14:10:34
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}[x=1pt,y=0.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,35) rectangle (165,320);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.73, 61.20) -- (151.94, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.73, 61.20) -- ( 52.73, 55.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 61.20) -- (102.34, 55.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.94, 61.20) -- (151.94, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.73, 39.60) {\footnotesize -1.0};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 39.60) {\footnotesize 0.0};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.94, 39.60) {\footnotesize 1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.55) -- ( 49.20,303.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.55) -- ( 43.20, 69.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.67) -- ( 43.20,186.67);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,303.80) -- ( 43.20,303.80);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.55) {\footnotesize -1.0};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,186.67) {\footnotesize 0.0};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,303.80) {\footnotesize 1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(155.47, 61.20) --
	(155.47,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,312.15);
\definecolor{drawColor}{RGB}{255,141,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.76,186.67) --
	(134.69,191.53) --
	(134.49,196.37) --
	(134.17,201.16) --
	(133.72,205.90) --
	(133.14,210.56) --
	(132.43,215.13) --
	(131.61,219.58) --
	(130.67,223.89) --
	(129.61,228.06) --
	(128.44,232.06) --
	(127.17,235.88) --
	(125.80,239.50) --
	(124.33,242.91) --
	(122.78,246.09) --
	(121.14,249.03) --
	(119.43,251.72) --
	(117.65,254.15) --
	(115.80,256.31) --
	(113.91,258.18) --
	(111.96,259.77) --
	(109.98,261.07) --
	(107.97,262.06) --
	(105.93,262.75) --
	(103.88,263.14) --
	(101.82,263.21) --
	( 99.77,262.98) --
	( 97.72,262.44) --
	( 95.70,261.60) --
	( 93.70,260.46) --
	( 91.73,259.01) --
	( 89.81,257.28) --
	( 87.94,255.26) --
	( 86.13,252.97) --
	( 84.38,250.41) --
	( 82.71,247.59) --
	( 81.11,244.53) --
	( 79.60,241.23) --
	( 78.18,237.72) --
	( 76.86,233.99) --
	( 75.64,230.08) --
	( 74.52,226.00) --
	( 73.52,221.75) --
	( 72.64,217.37) --
	( 71.87,212.86) --
	( 71.23,208.24) --
	( 70.72,203.54) --
	( 70.33,198.77) --
	( 70.07,193.95) --
	( 69.94,189.10) --
	( 69.94,184.25) --
	( 70.07,179.40) --
	( 70.33,174.58) --
	( 70.72,169.81) --
	( 71.23,165.11) --
	( 71.87,160.49) --
	( 72.64,155.98) --
	( 73.52,151.60) --
	( 74.52,147.35) --
	( 75.64,143.27) --
	( 76.86,139.36) --
	( 78.18,135.63) --
	( 79.60,132.12) --
	( 81.11,128.82) --
	( 82.71,125.76) --
	( 84.38,122.94) --
	( 86.13,120.38) --
	( 87.94,118.09) --
	( 89.81,116.07) --
	( 91.73,114.34) --
	( 93.70,112.89) --
	( 95.70,111.75) --
	( 97.72,110.91) --
	( 99.77,110.37) --
	(101.82,110.14) --
	(103.88,110.21) --
	(105.93,110.60) --
	(107.97,111.29) --
	(109.98,112.28) --
	(111.96,113.58) --
	(113.91,115.17) --
	(115.80,117.04) --
	(117.65,119.20) --
	(119.43,121.63) --
	(121.14,124.32) --
	(122.78,127.26) --
	(124.33,130.44) --
	(125.80,133.85) --
	(127.17,137.47) --
	(128.44,141.29) --
	(129.61,145.29) --
	(130.67,149.46) --
	(131.61,153.77) --
	(132.43,158.22) --
	(133.14,162.79) --
	(133.72,167.45) --
	(134.17,172.19) --
	(134.49,176.98) --
	(134.69,181.82) --
	(134.76,186.67);
\definecolor{drawColor}{RGB}{255,85,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.44,186.67) --
	(111.42,188.04) --
	(111.37,189.40) --
	(111.28,190.74) --
	(111.15,192.08) --
	(110.99,193.38) --
	(110.79,194.67) --
	(110.56,195.92) --
	(110.29,197.13) --
	(110.00,198.30) --
	(109.67,199.42) --
	(109.31,200.50) --
	(108.93,201.51) --
	(108.52,202.47) --
	(108.08,203.36) --
	(107.62,204.19) --
	(107.14,204.95) --
	(106.64,205.63) --
	(106.12,206.23) --
	(105.59,206.76) --
	(105.04,207.21) --
	(104.48,207.57) --
	(103.92,207.85) --
	(103.35,208.04) --
	(102.77,208.15) --
	(102.19,208.17) --
	(101.62,208.11) --
	(101.04,207.96) --
	(100.47,207.72) --
	( 99.91,207.40) --
	( 99.36,206.99) --
	( 98.82,206.51) --
	( 98.29,205.94) --
	( 97.78,205.30) --
	( 97.29,204.58) --
	( 96.82,203.79) --
	( 96.37,202.92) --
	( 95.95,202.00) --
	( 95.55,201.01) --
	( 95.18,199.97) --
	( 94.84,198.87) --
	( 94.52,197.72) --
	( 94.24,196.53) --
	( 94.00,195.30) --
	( 93.78,194.03) --
	( 93.60,192.73) --
	( 93.46,191.41) --
	( 93.35,190.07) --
	( 93.27,188.72) --
	( 93.24,187.36) --
	( 93.24,185.99) --
	( 93.27,184.63) --
	( 93.35,183.28) --
	( 93.46,181.94) --
	( 93.60,180.62) --
	( 93.78,179.32) --
	( 94.00,178.05) --
	( 94.24,176.82) --
	( 94.52,175.63) --
	( 94.84,174.48) --
	( 95.18,173.38) --
	( 95.55,172.34) --
	( 95.95,171.35) --
	( 96.37,170.43) --
	( 96.82,169.56) --
	( 97.29,168.77) --
	( 97.78,168.05) --
	( 98.29,167.41) --
	( 98.82,166.84) --
	( 99.36,166.36) --
	( 99.91,165.95) --
	(100.47,165.63) --
	(101.04,165.39) --
	(101.62,165.24) --
	(102.19,165.18) --
	(102.77,165.20) --
	(103.35,165.31) --
	(103.92,165.50) --
	(104.48,165.78) --
	(105.04,166.14) --
	(105.59,166.59) --
	(106.12,167.12) --
	(106.64,167.72) --
	(107.14,168.40) --
	(107.62,169.16) --
	(108.08,169.99) --
	(108.52,170.88) --
	(108.93,171.84) --
	(109.31,172.85) --
	(109.67,173.93) --
	(110.00,175.05) --
	(110.29,176.22) --
	(110.56,177.43) --
	(110.79,178.68) --
	(110.99,179.97) --
	(111.15,181.27) --
	(111.28,182.61) --
	(111.37,183.95) --
	(111.42,185.31) --
	(111.44,186.67);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.29,186.67) --
	(149.20,193.71) --
	(148.92,200.71) --
	(148.45,207.66) --
	(147.79,214.52) --
	(146.95,221.27) --
	(145.93,227.89) --
	(144.74,234.33) --
	(143.37,240.58) --
	(141.84,246.62) --
	(140.15,252.42) --
	(138.31,257.95) --
	(136.32,263.19) --
	(134.20,268.13) --
	(131.95,272.73) --
	(129.58,277.00) --
	(127.09,280.89) --
	(124.51,284.41) --
	(121.84,287.54) --
	(119.10,290.25) --
	(116.28,292.55) --
	(113.41,294.43) --
	(110.49,295.87) --
	(107.54,296.87) --
	(104.57,297.43) --
	(101.59,297.54) --
	( 98.62,297.21) --
	( 95.65,296.43) --
	( 92.72,295.20) --
	( 89.82,293.55) --
	( 86.98,291.46) --
	( 84.20,288.95) --
	( 81.49,286.02) --
	( 78.86,282.70) --
	( 76.33,278.99) --
	( 73.90,274.91) --
	( 71.59,270.47) --
	( 69.40,265.70) --
	( 67.34,260.61) --
	( 65.43,255.22) --
	( 63.66,249.55) --
	( 62.05,243.63) --
	( 60.60,237.48) --
	( 59.32,231.13) --
	( 58.21,224.60) --
	( 57.28,217.91) --
	( 56.53,211.10) --
	( 55.97,204.19) --
	( 55.59,197.21) --
	( 55.40,190.19) --
	( 55.40,183.16) --
	( 55.59,176.14) --
	( 55.97,169.16) --
	( 56.53,162.25) --
	( 57.28,155.44) --
	( 58.21,148.75) --
	( 59.32,142.22) --
	( 60.60,135.87) --
	( 62.05,129.72) --
	( 63.66,123.80) --
	( 65.43,118.13) --
	( 67.34,112.74) --
	( 69.40,107.65) --
	( 71.59,102.88) --
	( 73.90, 98.44) --
	( 76.33, 94.36) --
	( 78.86, 90.65) --
	( 81.49, 87.33) --
	( 84.20, 84.40) --
	( 86.98, 81.89) --
	( 89.82, 79.80) --
	( 92.72, 78.15) --
	( 95.65, 76.92) --
	( 98.62, 76.14) --
	(101.59, 75.81) --
	(104.57, 75.92) --
	(107.54, 76.48) --
	(110.49, 77.48) --
	(113.41, 78.92) --
	(116.28, 80.80) --
	(119.10, 83.10) --
	(121.84, 85.81) --
	(124.51, 88.94) --
	(127.09, 92.46) --
	(129.58, 96.35) --
	(131.95,100.62) --
	(134.20,105.22) --
	(136.32,110.16) --
	(138.31,115.40) --
	(140.15,120.93) --
	(141.84,126.73) --
	(143.37,132.77) --
	(144.74,139.02) --
	(145.93,145.46) --
	(146.95,152.08) --
	(147.79,158.83) --
	(148.45,165.69) --
	(148.92,172.64) --
	(149.20,179.64) --
	(149.29,186.67);
\definecolor{drawColor}{RGB}{255,226,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.51,186.67) --
	(146.42,193.29) --
	(146.16,199.88) --
	(145.71,206.42) --
	(145.10,212.87) --
	(144.31,219.22) --
	(143.35,225.44) --
	(142.22,231.51) --
	(140.94,237.39) --
	(139.50,243.07) --
	(137.91,248.52) --
	(136.18,253.73) --
	(134.31,258.66) --
	(132.31,263.30) --
	(130.19,267.64) --
	(127.96,271.65) --
	(125.63,275.31) --
	(123.20,278.62) --
	(120.69,281.56) --
	(118.10,284.12) --
	(115.45,286.28) --
	(112.75,288.05) --
	(110.01,289.40) --
	(107.23,290.34) --
	(104.44,290.87) --
	(101.64,290.97) --
	( 98.84,290.66) --
	( 96.05,289.93) --
	( 93.29,288.78) --
	( 90.57,287.22) --
	( 87.89,285.25) --
	( 85.27,282.89) --
	( 82.72,280.14) --
	( 80.25,277.01) --
	( 77.87,273.52) --
	( 75.58,269.68) --
	( 73.41,265.51) --
	( 71.35,261.02) --
	( 69.42,256.23) --
	( 67.61,251.16) --
	( 65.95,245.83) --
	( 64.44,240.26) --
	( 63.07,234.47) --
	( 61.87,228.50) --
	( 60.83,222.35) --
	( 59.95,216.06) --
	( 59.25,209.66) --
	( 58.72,203.16) --
	( 58.36,196.59) --
	( 58.18,189.98) --
	( 58.18,183.37) --
	( 58.36,176.76) --
	( 58.72,170.19) --
	( 59.25,163.69) --
	( 59.95,157.29) --
	( 60.83,151.00) --
	( 61.87,144.85) --
	( 63.07,138.88) --
	( 64.44,133.09) --
	( 65.95,127.52) --
	( 67.61,122.19) --
	( 69.42,117.12) --
	( 71.35,112.33) --
	( 73.41,107.84) --
	( 75.58,103.67) --
	( 77.87, 99.83) --
	( 80.25, 96.34) --
	( 82.72, 93.21) --
	( 85.27, 90.46) --
	( 87.89, 88.10) --
	( 90.57, 86.13) --
	( 93.29, 84.57) --
	( 96.05, 83.42) --
	( 98.84, 82.69) --
	(101.64, 82.38) --
	(104.44, 82.48) --
	(107.23, 83.01) --
	(110.01, 83.95) --
	(112.75, 85.30) --
	(115.45, 87.07) --
	(118.10, 89.23) --
	(120.69, 91.79) --
	(123.20, 94.73) --
	(125.63, 98.04) --
	(127.96,101.70) --
	(130.19,105.71) --
	(132.31,110.05) --
	(134.31,114.69) --
	(136.18,119.62) --
	(137.91,124.83) --
	(139.50,130.28) --
	(140.94,135.96) --
	(142.22,141.84) --
	(143.35,147.91) --
	(144.31,154.13) --
	(145.10,160.48) --
	(145.71,166.93) --
	(146.16,173.47) --
	(146.42,180.06) --
	(146.51,186.67);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.77,186.67) --
	(148.68,193.63) --
	(148.40,200.55) --
	(147.93,207.42) --
	(147.28,214.21) --
	(146.45,220.89) --
	(145.44,227.42) --
	(144.26,233.80) --
	(142.91,239.98) --
	(141.40,245.95) --
	(139.73,251.68) --
	(137.91,257.15) --
	(135.94,262.33) --
	(133.84,267.22) --
	(131.61,271.77) --
	(129.27,275.98) --
	(126.82,279.84) --
	(124.27,283.32) --
	(121.63,286.41) --
	(118.91,289.09) --
	(116.12,291.37) --
	(113.28,293.22) --
	(110.40,294.65) --
	(107.48,295.64) --
	(104.55,296.19) --
	(101.60,296.30) --
	( 98.66,295.97) --
	( 95.73,295.20) --
	( 92.83,293.99) --
	( 89.96,292.35) --
	( 87.15,290.28) --
	( 84.40,287.80) --
	( 81.72,284.91) --
	( 79.12,281.63) --
	( 76.62,277.96) --
	( 74.22,273.92) --
	( 71.93,269.53) --
	( 69.77,264.81) --
	( 67.73,259.78) --
	( 65.84,254.45) --
	( 64.09,248.85) --
	( 62.50,242.99) --
	( 61.07,236.91) --
	( 59.80,230.63) --
	( 58.71,224.17) --
	( 57.79,217.56) --
	( 57.05,210.83) --
	( 56.49,204.00) --
	( 56.12,197.10) --
	( 55.93,190.15) --
	( 55.93,183.20) --
	( 56.12,176.25) --
	( 56.49,169.35) --
	( 57.05,162.52) --
	( 57.79,155.79) --
	( 58.71,149.18) --
	( 59.80,142.72) --
	( 61.07,136.44) --
	( 62.50,130.36) --
	( 64.09,124.50) --
	( 65.84,118.90) --
	( 67.73,113.57) --
	( 69.77,108.54) --
	( 71.93,103.82) --
	( 74.22, 99.43) --
	( 76.62, 95.39) --
	( 79.12, 91.72) --
	( 81.72, 88.44) --
	( 84.40, 85.55) --
	( 87.15, 83.07) --
	( 89.96, 81.00) --
	( 92.83, 79.36) --
	( 95.73, 78.15) --
	( 98.66, 77.38) --
	(101.60, 77.05) --
	(104.55, 77.16) --
	(107.48, 77.71) --
	(110.40, 78.70) --
	(113.28, 80.13) --
	(116.12, 81.98) --
	(118.91, 84.26) --
	(121.63, 86.94) --
	(124.27, 90.03) --
	(126.82, 93.51) --
	(129.27, 97.37) --
	(131.61,101.58) --
	(133.84,106.13) --
	(135.94,111.02) --
	(137.91,116.20) --
	(139.73,121.67) --
	(141.40,127.40) --
	(142.91,133.37) --
	(144.26,139.55) --
	(145.44,145.93) --
	(146.45,152.46) --
	(147.28,159.14) --
	(147.93,165.93) --
	(148.40,172.80) --
	(148.68,179.72) --
	(148.77,186.67);
\definecolor{drawColor}{RGB}{255,170,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.94,186.67) --
	(137.87,192.01) --
	(137.66,197.32) --
	(137.30,202.59) --
	(136.80,207.79) --
	(136.17,212.91) --
	(135.39,217.92) --
	(134.49,222.81) --
	(133.45,227.55) --
	(132.29,232.13) --
	(131.01,236.53) --
	(129.61,240.72) --
	(128.11,244.70) --
	(126.50,248.44) --
	(124.79,251.93) --
	(122.99,255.16) --
	(121.11,258.12) --
	(119.15,260.79) --
	(117.13,263.16) --
	(115.05,265.22) --
	(112.91,266.96) --
	(110.73,268.38) --
	(108.52,269.48) --
	(106.28,270.24) --
	(104.03,270.66) --
	(101.77,270.74) --
	( 99.52,270.49) --
	( 97.27,269.90) --
	( 95.05,268.97) --
	( 92.85,267.71) --
	( 90.69,266.13) --
	( 88.58,264.23) --
	( 86.53,262.01) --
	( 84.53,259.49) --
	( 82.61,256.68) --
	( 80.77,253.58) --
	( 79.02,250.22) --
	( 77.36,246.60) --
	( 75.80,242.74) --
	( 74.35,238.65) --
	( 73.01,234.35) --
	( 71.79,229.86) --
	( 70.69,225.20) --
	( 69.72,220.38) --
	( 68.88,215.43) --
	( 68.17,210.36) --
	( 67.61,205.20) --
	( 67.18,199.96) --
	( 66.89,194.67) --
	( 66.75,189.34) --
	( 66.75,184.01) --
	( 66.89,178.68) --
	( 67.18,173.39) --
	( 67.61,168.15) --
	( 68.17,162.99) --
	( 68.88,157.92) --
	( 69.72,152.97) --
	( 70.69,148.15) --
	( 71.79,143.49) --
	( 73.01,139.00) --
	( 74.35,134.70) --
	( 75.80,130.61) --
	( 77.36,126.75) --
	( 79.02,123.13) --
	( 80.77,119.77) --
	( 82.61,116.67) --
	( 84.53,113.86) --
	( 86.53,111.34) --
	( 88.58,109.12) --
	( 90.69,107.22) --
	( 92.85,105.64) --
	( 95.05,104.38) --
	( 97.27,103.45) --
	( 99.52,102.86) --
	(101.77,102.61) --
	(104.03,102.69) --
	(106.28,103.11) --
	(108.52,103.87) --
	(110.73,104.97) --
	(112.91,106.39) --
	(115.05,108.13) --
	(117.13,110.19) --
	(119.15,112.56) --
	(121.11,115.23) --
	(122.99,118.19) --
	(124.79,121.42) --
	(126.50,124.91) --
	(128.11,128.65) --
	(129.61,132.63) --
	(131.01,136.82) --
	(132.29,141.22) --
	(133.45,145.80) --
	(134.49,150.54) --
	(135.39,155.43) --
	(136.17,160.44) --
	(136.80,165.56) --
	(137.30,170.76) --
	(137.66,176.03) --
	(137.87,181.34) --
	(137.94,186.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.56,186.67) --
	(120.52,189.40) --
	(120.41,192.12) --
	(120.23,194.82) --
	(119.98,197.48) --
	(119.65,200.10) --
	(119.25,202.67) --
	(118.79,205.17) --
	(118.26,207.60) --
	(117.67,209.94) --
	(117.01,212.19) --
	(116.30,214.33) --
	(115.53,216.37) --
	(114.70,218.28) --
	(113.83,220.07) --
	(112.91,221.72) --
	(111.94,223.24) --
	(110.94,224.60) --
	(109.91,225.81) --
	(108.84,226.87) --
	(107.75,227.76) --
	(106.63,228.49) --
	(105.50,229.05) --
	(104.36,229.44) --
	(103.20,229.65) --
	(102.05,229.70) --
	(100.89,229.57) --
	( 99.74,229.27) --
	( 98.61,228.79) --
	( 97.48,228.15) --
	( 96.38,227.34) --
	( 95.30,226.36) --
	( 94.25,225.23) --
	( 93.23,223.94) --
	( 92.24,222.50) --
	( 91.30,220.92) --
	( 90.40,219.19) --
	( 89.56,217.34) --
	( 88.76,215.36) --
	( 88.01,213.27) --
	( 87.33,211.07) --
	( 86.70,208.78) --
	( 86.14,206.39) --
	( 85.64,203.93) --
	( 85.21,201.39) --
	( 84.85,198.80) --
	( 84.56,196.15) --
	( 84.34,193.47) --
	( 84.20,190.77) --
	( 84.12,188.04) --
	( 84.12,185.31) --
	( 84.20,182.58) --
	( 84.34,179.88) --
	( 84.56,177.20) --
	( 84.85,174.55) --
	( 85.21,171.96) --
	( 85.64,169.42) --
	( 86.14,166.96) --
	( 86.70,164.57) --
	( 87.33,162.28) --
	( 88.01,160.08) --
	( 88.76,157.99) --
	( 89.56,156.01) --
	( 90.40,154.16) --
	( 91.30,152.43) --
	( 92.24,150.85) --
	( 93.23,149.41) --
	( 94.25,148.12) --
	( 95.30,146.99) --
	( 96.38,146.01) --
	( 97.48,145.20) --
	( 98.61,144.56) --
	( 99.74,144.08) --
	(100.89,143.78) --
	(102.05,143.65) --
	(103.20,143.70) --
	(104.36,143.91) --
	(105.50,144.30) --
	(106.63,144.86) --
	(107.75,145.59) --
	(108.84,146.48) --
	(109.91,147.54) --
	(110.94,148.75) --
	(111.94,150.11) --
	(112.91,151.63) --
	(113.83,153.28) --
	(114.70,155.07) --
	(115.53,156.98) --
	(116.30,159.02) --
	(117.01,161.16) --
	(117.67,163.41) --
	(118.26,165.75) --
	(118.79,168.18) --
	(119.25,170.68) --
	(119.65,173.25) --
	(119.98,175.87) --
	(120.23,178.53) --
	(120.41,181.23) --
	(120.52,183.95) --
	(120.56,186.67);
\definecolor{drawColor}{RGB}{255,198,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.76,186.67) --
	(140.69,192.43) --
	(140.46,198.16) --
	(140.07,203.85) --
	(139.53,209.46) --
	(138.85,214.99) --
	(138.01,220.40) --
	(137.03,225.67) --
	(135.92,230.79) --
	(134.66,235.73) --
	(133.28,240.47) --
	(131.77,245.00) --
	(130.15,249.29) --
	(128.41,253.33) --
	(126.57,257.10) --
	(124.63,260.59) --
	(122.60,263.78) --
	(120.49,266.66) --
	(118.30,269.21) --
	(116.05,271.44) --
	(113.75,273.32) --
	(111.40,274.86) --
	(109.01,276.04) --
	(106.60,276.85) --
	(104.17,277.31) --
	(101.73,277.40) --
	( 99.29,277.13) --
	( 96.87,276.49) --
	( 94.47,275.49) --
	( 92.10,274.13) --
	( 89.77,272.42) --
	( 87.49,270.37) --
	( 85.27,267.98) --
	( 83.12,265.26) --
	( 81.05,262.22) --
	( 79.07,258.88) --
	( 77.17,255.25) --
	( 75.38,251.34) --
	( 73.70,247.18) --
	( 72.13,242.77) --
	( 70.69,238.13) --
	( 69.37,233.29) --
	( 68.18,228.25) --
	( 67.13,223.06) --
	( 66.23,217.71) --
	( 65.47,212.24) --
	( 64.85,206.67) --
	( 64.39,201.01) --
	( 64.08,195.30) --
	( 63.93,189.55) --
	( 63.93,183.80) --
	( 64.08,178.05) --
	( 64.39,172.34) --
	( 64.85,166.68) --
	( 65.47,161.11) --
	( 66.23,155.64) --
	( 67.13,150.29) --
	( 68.18,145.10) --
	( 69.37,140.06) --
	( 70.69,135.22) --
	( 72.13,130.58) --
	( 73.70,126.17) --
	( 75.38,122.01) --
	( 77.17,118.10) --
	( 79.07,114.47) --
	( 81.05,111.13) --
	( 83.12,108.09) --
	( 85.27,105.37) --
	( 87.49,102.98) --
	( 89.77,100.93) --
	( 92.10, 99.22) --
	( 94.47, 97.86) --
	( 96.87, 96.86) --
	( 99.29, 96.22) --
	(101.73, 95.95) --
	(104.17, 96.04) --
	(106.60, 96.50) --
	(109.01, 97.31) --
	(111.40, 98.49) --
	(113.75,100.03) --
	(116.05,101.91) --
	(118.30,104.14) --
	(120.49,106.69) --
	(122.60,109.57) --
	(124.63,112.76) --
	(126.57,116.25) --
	(128.41,120.02) --
	(130.15,124.06) --
	(131.77,128.35) --
	(133.28,132.88) --
	(134.66,137.62) --
	(135.92,142.56) --
	(137.03,147.68) --
	(138.01,152.95) --
	(138.85,158.36) --
	(139.53,163.89) --
	(140.07,169.50) --
	(140.46,175.19) --
	(140.69,180.92) --
	(140.76,186.67);
\definecolor{drawColor}{RGB}{255,141,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.89,186.67) --
	(102.88,186.76) --
	(102.88,186.84) --
	(102.88,186.92) --
	(102.87,187.00) --
	(102.86,187.08) --
	(102.85,187.16) --
	(102.83,187.23) --
	(102.82,187.30) --
	(102.80,187.38) --
	(102.78,187.44) --
	(102.76,187.51) --
	(102.73,187.57) --
	(102.71,187.63) --
	(102.68,187.68) --
	(102.66,187.73) --
	(102.63,187.78) --
	(102.60,187.82) --
	(102.57,187.85) --
	(102.53,187.89) --
	(102.50,187.91) --
	(102.47,187.93) --
	(102.43,187.95) --
	(102.40,187.96) --
	(102.36,187.97) --
	(102.33,187.97) --
	(102.29,187.97) --
	(102.26,187.96) --
	(102.23,187.94) --
	(102.19,187.92) --
	(102.16,187.90) --
	(102.13,187.87) --
	(102.09,187.84) --
	(102.06,187.80) --
	(102.03,187.75) --
	(102.01,187.71) --
	(101.98,187.65) --
	(101.95,187.60) --
	(101.93,187.54) --
	(101.91,187.48) --
	(101.89,187.41) --
	(101.87,187.34) --
	(101.85,187.27) --
	(101.83,187.19) --
	(101.82,187.12) --
	(101.81,187.04) --
	(101.80,186.96) --
	(101.80,186.88) --
	(101.79,186.80) --
	(101.79,186.72) --
	(101.79,186.63) --
	(101.79,186.55) --
	(101.80,186.47) --
	(101.80,186.39) --
	(101.81,186.31) --
	(101.82,186.23) --
	(101.83,186.16) --
	(101.85,186.08) --
	(101.87,186.01) --
	(101.89,185.94) --
	(101.91,185.87) --
	(101.93,185.81) --
	(101.95,185.75) --
	(101.98,185.70) --
	(102.01,185.64) --
	(102.03,185.60) --
	(102.06,185.55) --
	(102.09,185.51) --
	(102.13,185.48) --
	(102.16,185.45) --
	(102.19,185.43) --
	(102.23,185.41) --
	(102.26,185.39) --
	(102.29,185.38) --
	(102.33,185.38) --
	(102.36,185.38) --
	(102.40,185.39) --
	(102.43,185.40) --
	(102.47,185.42) --
	(102.50,185.44) --
	(102.53,185.46) --
	(102.57,185.50) --
	(102.60,185.53) --
	(102.63,185.57) --
	(102.66,185.62) --
	(102.68,185.67) --
	(102.71,185.72) --
	(102.73,185.78) --
	(102.76,185.84) --
	(102.78,185.91) --
	(102.80,185.97) --
	(102.82,186.05) --
	(102.83,186.12) --
	(102.85,186.19) --
	(102.86,186.27) --
	(102.87,186.35) --
	(102.88,186.43) --
	(102.88,186.51) --
	(102.88,186.59) --
	(102.89,186.67);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.60,186.67) --
	(148.51,193.60) --
	(148.23,200.50) --
	(147.77,207.35) --
	(147.12,214.11) --
	(146.29,220.76) --
	(145.29,227.28) --
	(144.11,233.63) --
	(142.77,239.79) --
	(141.26,245.74) --
	(139.59,251.45) --
	(137.78,256.90) --
	(135.82,262.06) --
	(133.73,266.93) --
	(131.51,271.47) --
	(129.17,275.66) --
	(126.73,279.50) --
	(124.19,282.97) --
	(121.56,286.05) --
	(118.85,288.73) --
	(116.07,290.99) --
	(113.24,292.84) --
	(110.37,294.26) --
	(107.47,295.25) --
	(104.54,295.80) --
	(101.60,295.91) --
	( 98.67,295.58) --
	( 95.75,294.81) --
	( 92.86,293.60) --
	( 90.01,291.97) --
	( 87.21,289.91) --
	( 84.46,287.44) --
	( 81.79,284.56) --
	( 79.21,281.28) --
	( 76.71,277.63) --
	( 74.32,273.61) --
	( 72.04,269.24) --
	( 69.88,264.53) --
	( 67.86,259.52) --
	( 65.97,254.21) --
	( 64.23,248.62) --
	( 62.64,242.79) --
	( 61.22,236.73) --
	( 59.95,230.47) --
	( 58.86,224.04) --
	( 57.95,217.45) --
	( 57.21,210.74) --
	( 56.65,203.94) --
	( 56.28,197.06) --
	( 56.10,190.14) --
	( 56.10,183.21) --
	( 56.28,176.29) --
	( 56.65,169.41) --
	( 57.21,162.61) --
	( 57.95,155.90) --
	( 58.86,149.31) --
	( 59.95,142.88) --
	( 61.22,136.62) --
	( 62.64,130.56) --
	( 64.23,124.73) --
	( 65.97,119.14) --
	( 67.86,113.83) --
	( 69.88,108.82) --
	( 72.04,104.11) --
	( 74.32, 99.74) --
	( 76.71, 95.72) --
	( 79.21, 92.07) --
	( 81.79, 88.79) --
	( 84.46, 85.91) --
	( 87.21, 83.44) --
	( 90.01, 81.38) --
	( 92.86, 79.75) --
	( 95.75, 78.54) --
	( 98.67, 77.77) --
	(101.60, 77.44) --
	(104.54, 77.55) --
	(107.47, 78.10) --
	(110.37, 79.09) --
	(113.24, 80.51) --
	(116.07, 82.36) --
	(118.85, 84.62) --
	(121.56, 87.30) --
	(124.19, 90.38) --
	(126.73, 93.85) --
	(129.17, 97.69) --
	(131.51,101.88) --
	(133.73,106.42) --
	(135.82,111.29) --
	(137.78,116.45) --
	(139.59,121.90) --
	(141.26,127.61) --
	(142.77,133.56) --
	(144.11,139.72) --
	(145.29,146.07) --
	(146.29,152.59) --
	(147.12,159.24) --
	(147.77,166.00) --
	(148.23,172.85) --
	(148.51,179.75) --
	(148.60,186.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.23,186.67) --
	(151.13,194.00) --
	(150.84,201.29) --
	(150.35,208.52) --
	(149.66,215.67) --
	(148.79,222.70) --
	(147.73,229.59) --
	(146.49,236.30) --
	(145.06,242.81) --
	(143.47,249.09) --
	(141.71,255.13) --
	(139.79,260.89) --
	(137.72,266.35) --
	(135.51,271.49) --
	(133.17,276.28) --
	(130.70,280.72) --
	(128.12,284.78) --
	(125.43,288.44) --
	(122.65,291.70) --
	(119.79,294.53) --
	(116.86,296.92) --
	(113.86,298.87) --
	(110.83,300.38) --
	(107.76,301.42) --
	(104.66,302.00) --
	(101.56,302.11) --
	( 98.46,301.77) --
	( 95.38,300.95) --
	( 92.32,299.68) --
	( 89.31,297.95) --
	( 86.35,295.78) --
	( 83.45,293.16) --
	( 80.63,290.12) --
	( 77.89,286.66) --
	( 75.25,282.80) --
	( 72.73,278.55) --
	( 70.32,273.93) --
	( 68.04,268.96) --
	( 65.90,263.66) --
	( 63.90,258.04) --
	( 62.06,252.14) --
	( 60.39,245.98) --
	( 58.88,239.58) --
	( 57.55,232.96) --
	( 56.39,226.16) --
	( 55.42,219.20) --
	( 54.64,212.11) --
	( 54.06,204.92) --
	( 53.67,197.65) --
	( 53.47,190.34) --
	( 53.47,183.01) --
	( 53.67,175.70) --
	( 54.06,168.43) --
	( 54.64,161.24) --
	( 55.42,154.15) --
	( 56.39,147.19) --
	( 57.55,140.39) --
	( 58.88,133.77) --
	( 60.39,127.37) --
	( 62.06,121.21) --
	( 63.90,115.31) --
	( 65.90,109.69) --
	( 68.04,104.39) --
	( 70.32, 99.42) --
	( 72.73, 94.80) --
	( 75.25, 90.55) --
	( 77.89, 86.69) --
	( 80.63, 83.23) --
	( 83.45, 80.19) --
	( 86.35, 77.57) --
	( 89.31, 75.40) --
	( 92.32, 73.67) --
	( 95.38, 72.40) --
	( 98.46, 71.58) --
	(101.56, 71.24) --
	(104.66, 71.35) --
	(107.76, 71.93) --
	(110.83, 72.97) --
	(113.86, 74.48) --
	(116.86, 76.43) --
	(119.79, 78.82) --
	(122.65, 81.65) --
	(125.43, 84.91) --
	(128.12, 88.57) --
	(130.70, 92.63) --
	(133.17, 97.07) --
	(135.51,101.86) --
	(137.72,107.00) --
	(139.79,112.46) --
	(141.71,118.22) --
	(143.47,124.26) --
	(145.06,130.54) --
	(146.49,137.05) --
	(147.73,143.76) --
	(148.79,150.65) --
	(149.66,157.68) --
	(150.35,164.83) --
	(150.84,172.06) --
	(151.13,179.35) --
	(151.23,186.67);
\definecolor{drawColor}{RGB}{255,28,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.92,186.67) --
	(119.89,189.31) --
	(119.78,191.93) --
	(119.60,194.53) --
	(119.36,197.10) --
	(119.04,199.63) --
	(118.66,202.11) --
	(118.22,204.52) --
	(117.70,206.86) --
	(117.13,209.12) --
	(116.50,211.29) --
	(115.81,213.37) --
	(115.06,215.33) --
	(114.27,217.18) --
	(113.43,218.90) --
	(112.54,220.50) --
	(111.61,221.96) --
	(110.64,223.28) --
	(109.64,224.45) --
	(108.61,225.46) --
	(107.56,226.33) --
	(106.48,227.03) --
	(105.39,227.57) --
	(104.29,227.94) --
	(103.17,228.15) --
	(102.06,228.19) --
	(100.94,228.07) --
	( 99.83,227.78) --
	( 98.74,227.32) --
	( 97.65,226.70) --
	( 96.59,225.91) --
	( 95.54,224.97) --
	( 94.53,223.88) --
	( 93.55,222.64) --
	( 92.60,221.25) --
	( 91.69,219.72) --
	( 90.82,218.06) --
	( 90.00,216.27) --
	( 89.23,214.36) --
	( 88.51,212.34) --
	( 87.85,210.22) --
	( 87.25,208.00) --
	( 86.71,205.70) --
	( 86.23,203.32) --
	( 85.81,200.88) --
	( 85.46,198.37) --
	( 85.18,195.82) --
	( 84.97,193.24) --
	( 84.83,190.62) --
	( 84.76,187.99) --
	( 84.76,185.36) --
	( 84.83,182.73) --
	( 84.97,180.11) --
	( 85.18,177.53) --
	( 85.46,174.98) --
	( 85.81,172.47) --
	( 86.23,170.03) --
	( 86.71,167.65) --
	( 87.25,165.35) --
	( 87.85,163.13) --
	( 88.51,161.01) --
	( 89.23,158.99) --
	( 90.00,157.08) --
	( 90.82,155.29) --
	( 91.69,153.63) --
	( 92.60,152.10) --
	( 93.55,150.71) --
	( 94.53,149.47) --
	( 95.54,148.38) --
	( 96.59,147.44) --
	( 97.65,146.65) --
	( 98.74,146.03) --
	( 99.83,145.57) --
	(100.94,145.28) --
	(102.06,145.16) --
	(103.17,145.20) --
	(104.29,145.41) --
	(105.39,145.78) --
	(106.48,146.32) --
	(107.56,147.02) --
	(108.61,147.89) --
	(109.64,148.90) --
	(110.64,150.07) --
	(111.61,151.39) --
	(112.54,152.85) --
	(113.43,154.45) --
	(114.27,156.17) --
	(115.06,158.02) --
	(115.81,159.98) --
	(116.50,162.06) --
	(117.13,164.23) --
	(117.70,166.49) --
	(118.22,168.83) --
	(118.66,171.24) --
	(119.04,173.72) --
	(119.36,176.25) --
	(119.60,178.82) --
	(119.78,181.42) --
	(119.89,184.04) --
	(119.92,186.67);
\definecolor{drawColor}{RGB}{255,170,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.12,186.67) --
	(139.05,192.18) --
	(138.83,197.67) --
	(138.46,203.11) --
	(137.94,208.49) --
	(137.29,213.78) --
	(136.49,218.96) --
	(135.55,224.01) --
	(134.48,228.91) --
	(133.28,233.64) --
	(131.96,238.18) --
	(130.52,242.51) --
	(128.96,246.62) --
	(127.30,250.48) --
	(125.53,254.09) --
	(123.67,257.43) --
	(121.73,260.48) --
	(119.71,263.24) --
	(117.62,265.69) --
	(115.47,267.82) --
	(113.26,269.62) --
	(111.01,271.09) --
	(108.73,272.22) --
	(106.41,273.00) --
	(104.09,273.44) --
	(101.75,273.52) --
	( 99.42,273.26) --
	( 97.10,272.65) --
	( 94.80,271.69) --
	( 92.54,270.39) --
	( 90.31,268.76) --
	( 88.13,266.79) --
	( 86.00,264.50) --
	( 83.95,261.90) --
	( 81.96,258.99) --
	( 80.06,255.80) --
	( 78.25,252.32) --
	( 76.53,248.58) --
	( 74.92,244.59) --
	( 73.42,240.37) --
	( 72.04,235.93) --
	( 70.78,231.29) --
	( 69.64,226.48) --
	( 68.64,221.50) --
	( 67.77,216.38) --
	( 67.04,211.15) --
	( 66.46,205.81) --
	( 66.01,200.40) --
	( 65.72,194.93) --
	( 65.57,189.43) --
	( 65.57,183.92) --
	( 65.72,178.42) --
	( 66.01,172.95) --
	( 66.46,167.54) --
	( 67.04,162.20) --
	( 67.77,156.97) --
	( 68.64,151.85) --
	( 69.64,146.87) --
	( 70.78,142.06) --
	( 72.04,137.42) --
	( 73.42,132.98) --
	( 74.92,128.76) --
	( 76.53,124.77) --
	( 78.25,121.03) --
	( 80.06,117.55) --
	( 81.96,114.36) --
	( 83.95,111.45) --
	( 86.00,108.85) --
	( 88.13,106.56) --
	( 90.31,104.59) --
	( 92.54,102.96) --
	( 94.80,101.66) --
	( 97.10,100.70) --
	( 99.42,100.09) --
	(101.75, 99.83) --
	(104.09, 99.91) --
	(106.41,100.35) --
	(108.73,101.13) --
	(111.01,102.26) --
	(113.26,103.73) --
	(115.47,105.53) --
	(117.62,107.66) --
	(119.71,110.11) --
	(121.73,112.87) --
	(123.67,115.92) --
	(125.53,119.26) --
	(127.30,122.87) --
	(128.96,126.73) --
	(130.52,130.84) --
	(131.96,135.17) --
	(133.28,139.71) --
	(134.48,144.44) --
	(135.55,149.34) --
	(136.49,154.39) --
	(137.29,159.57) --
	(137.94,164.86) --
	(138.46,170.24) --
	(138.83,175.68) --
	(139.05,181.17) --
	(139.12,186.67);
\definecolor{drawColor}{RGB}{255,198,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.35,186.67) --
	(141.27,192.52) --
	(141.04,198.34) --
	(140.64,204.11) --
	(140.10,209.81) --
	(139.40,215.42) --
	(138.56,220.91) --
	(137.56,226.27) --
	(136.43,231.46) --
	(135.16,236.48) --
	(133.75,241.29) --
	(132.22,245.89) --
	(130.57,250.25) --
	(128.81,254.35) --
	(126.94,258.17) --
	(124.97,261.71) --
	(122.91,264.95) --
	(120.76,267.88) --
	(118.54,270.47) --
	(116.26,272.73) --
	(113.92,274.64) --
	(111.53,276.20) --
	(109.11,277.40) --
	(106.66,278.23) --
	(104.19,278.69) --
	(101.72,278.78) --
	( 99.25,278.51) --
	( 96.79,277.86) --
	( 94.35,276.84) --
	( 91.94,275.46) --
	( 89.58,273.73) --
	( 87.27,271.64) --
	( 85.01,269.21) --
	( 82.83,266.45) --
	( 80.73,263.37) --
	( 78.71,259.98) --
	( 76.79,256.30) --
	( 74.97,252.33) --
	( 73.26,248.10) --
	( 71.67,243.62) --
	( 70.20,238.91) --
	( 68.87,234.00) --
	( 67.66,228.89) --
	( 66.60,223.61) --
	( 65.68,218.18) --
	( 64.91,212.63) --
	( 64.28,206.97) --
	( 63.82,201.23) --
	( 63.50,195.43) --
	( 63.34,189.60) --
	( 63.34,183.75) --
	( 63.50,177.92) --
	( 63.82,172.12) --
	( 64.28,166.38) --
	( 64.91,160.72) --
	( 65.68,155.17) --
	( 66.60,149.74) --
	( 67.66,144.46) --
	( 68.87,139.35) --
	( 70.20,134.44) --
	( 71.67,129.73) --
	( 73.26,125.25) --
	( 74.97,121.02) --
	( 76.79,117.05) --
	( 78.71,113.37) --
	( 80.73,109.98) --
	( 82.83,106.90) --
	( 85.01,104.14) --
	( 87.27,101.71) --
	( 89.58, 99.62) --
	( 91.94, 97.89) --
	( 94.35, 96.51) --
	( 96.79, 95.49) --
	( 99.25, 94.84) --
	(101.72, 94.57) --
	(104.19, 94.66) --
	(106.66, 95.12) --
	(109.11, 95.95) --
	(111.53, 97.15) --
	(113.92, 98.71) --
	(116.26,100.62) --
	(118.54,102.88) --
	(120.76,105.47) --
	(122.91,108.40) --
	(124.97,111.64) --
	(126.94,115.18) --
	(128.81,119.00) --
	(130.57,123.10) --
	(132.22,127.46) --
	(133.75,132.06) --
	(135.16,136.87) --
	(136.43,141.89) --
	(137.56,147.08) --
	(138.56,152.44) --
	(139.40,157.93) --
	(140.10,163.54) --
	(140.64,169.24) --
	(141.04,175.01) --
	(141.27,180.83) --
	(141.35,186.67);
\definecolor{drawColor}{RGB}{255,170,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.07,186.67) --
	(137.00,191.88) --
	(136.79,197.06) --
	(136.44,202.19) --
	(135.95,207.27) --
	(135.33,212.26) --
	(134.58,217.15) --
	(133.70,221.92) --
	(132.69,226.55) --
	(131.55,231.01) --
	(130.30,235.30) --
	(128.94,239.39) --
	(127.47,243.27) --
	(125.90,246.92) --
	(124.24,250.32) --
	(122.48,253.48) --
	(120.65,256.36) --
	(118.74,258.96) --
	(116.76,261.27) --
	(114.73,263.28) --
	(112.65,264.98) --
	(110.53,266.37) --
	(108.37,267.44) --
	(106.19,268.18) --
	(103.99,268.59) --
	(101.79,268.67) --
	( 99.59,268.42) --
	( 97.40,267.85) --
	( 95.22,266.94) --
	( 93.08,265.72) --
	( 90.98,264.17) --
	( 88.92,262.31) --
	( 86.92,260.15) --
	( 84.97,257.70) --
	( 83.10,254.95) --
	( 81.31,251.93) --
	( 79.59,248.65) --
	( 77.98,245.12) --
	( 76.46,241.35) --
	( 75.04,237.37) --
	( 73.73,233.18) --
	( 72.54,228.80) --
	( 71.47,224.25) --
	( 70.52,219.55) --
	( 69.70,214.72) --
	( 69.02,209.78) --
	( 68.46,204.74) --
	( 68.04,199.63) --
	( 67.77,194.47) --
	( 67.63,189.28) --
	( 67.63,184.07) --
	( 67.77,178.88) --
	( 68.04,173.72) --
	( 68.46,168.61) --
	( 69.02,163.57) --
	( 69.70,158.63) --
	( 70.52,153.80) --
	( 71.47,149.10) --
	( 72.54,144.55) --
	( 73.73,140.17) --
	( 75.04,135.98) --
	( 76.46,132.00) --
	( 77.98,128.23) --
	( 79.59,124.70) --
	( 81.31,121.42) --
	( 83.10,118.40) --
	( 84.97,115.65) --
	( 86.92,113.20) --
	( 88.92,111.04) --
	( 90.98,109.18) --
	( 93.08,107.63) --
	( 95.22,106.41) --
	( 97.40,105.50) --
	( 99.59,104.93) --
	(101.79,104.68) --
	(103.99,104.76) --
	(106.19,105.17) --
	(108.37,105.91) --
	(110.53,106.98) --
	(112.65,108.37) --
	(114.73,110.07) --
	(116.76,112.08) --
	(118.74,114.39) --
	(120.65,116.99) --
	(122.48,119.87) --
	(124.24,123.03) --
	(125.90,126.43) --
	(127.47,130.08) --
	(128.94,133.96) --
	(130.30,138.05) --
	(131.55,142.34) --
	(132.69,146.80) --
	(133.70,151.43) --
	(134.58,156.20) --
	(135.33,161.09) --
	(135.95,166.08) --
	(136.44,171.16) --
	(136.79,176.29) --
	(137.00,181.47) --
	(137.07,186.67);
\definecolor{drawColor}{RGB}{255,28,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.75,186.67) --
	(125.70,190.18) --
	(125.56,193.67) --
	(125.33,197.14) --
	(125.00,200.56) --
	(124.58,203.92) --
	(124.07,207.22) --
	(123.48,210.43) --
	(122.80,213.55) --
	(122.03,216.56) --
	(121.19,219.45) --
	(120.27,222.21) --
	(119.28,224.82) --
	(118.22,227.28) --
	(117.10,229.58) --
	(115.92,231.71) --
	(114.68,233.65) --
	(113.39,235.40) --
	(112.06,236.96) --
	(110.69,238.32) --
	(109.29,239.46) --
	(107.86,240.40) --
	(106.40,241.12) --
	(104.93,241.62) --
	(103.45,241.89) --
	(101.97,241.95) --
	(100.48,241.78) --
	( 99.01,241.39) --
	( 97.54,240.78) --
	( 96.10,239.96) --
	( 94.68,238.92) --
	( 93.29,237.66) --
	( 91.94,236.21) --
	( 90.63,234.55) --
	( 89.37,232.70) --
	( 88.16,230.67) --
	( 87.01,228.45) --
	( 85.92,226.07) --
	( 84.89,223.54) --
	( 83.94,220.85) --
	( 83.05,218.02) --
	( 82.25,215.07) --
	( 81.53,212.01) --
	( 80.89,208.84) --
	( 80.34,205.58) --
	( 79.87,202.25) --
	( 79.50,198.85) --
	( 79.22,195.41) --
	( 79.03,191.93) --
	( 78.94,188.43) --
	( 78.94,184.92) --
	( 79.03,181.42) --
	( 79.22,177.94) --
	( 79.50,174.50) --
	( 79.87,171.10) --
	( 80.34,167.77) --
	( 80.89,164.51) --
	( 81.53,161.34) --
	( 82.25,158.28) --
	( 83.05,155.33) --
	( 83.94,152.50) --
	( 84.89,149.81) --
	( 85.92,147.28) --
	( 87.01,144.90) --
	( 88.16,142.68) --
	( 89.37,140.65) --
	( 90.63,138.80) --
	( 91.94,137.14) --
	( 93.29,135.69) --
	( 94.68,134.43) --
	( 96.10,133.39) --
	( 97.54,132.57) --
	( 99.01,131.96) --
	(100.48,131.57) --
	(101.97,131.40) --
	(103.45,131.46) --
	(104.93,131.73) --
	(106.40,132.23) --
	(107.86,132.95) --
	(109.29,133.89) --
	(110.69,135.03) --
	(112.06,136.39) --
	(113.39,137.95) --
	(114.68,139.70) --
	(115.92,141.64) --
	(117.10,143.77) --
	(118.22,146.07) --
	(119.28,148.53) --
	(120.27,151.14) --
	(121.19,153.90) --
	(122.03,156.79) --
	(122.80,159.80) --
	(123.48,162.92) --
	(124.07,166.13) --
	(124.58,169.43) --
	(125.00,172.79) --
	(125.33,176.21) --
	(125.56,179.68) --
	(125.70,183.17) --
	(125.75,186.67);
\definecolor{drawColor}{RGB}{255,56,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.68,186.67) --
	(126.63,190.32) --
	(126.48,193.95) --
	(126.24,197.55) --
	(125.90,201.11) --
	(125.46,204.61) --
	(124.93,208.03) --
	(124.31,211.37) --
	(123.60,214.62) --
	(122.81,217.75) --
	(121.94,220.75) --
	(120.98,223.62) --
	(119.95,226.33) --
	(118.85,228.89) --
	(117.68,231.28) --
	(116.45,233.49) --
	(115.17,235.51) --
	(113.83,237.33) --
	(112.45,238.95) --
	(111.02,240.36) --
	(109.56,241.55) --
	(108.08,242.52) --
	(106.56,243.27) --
	(105.04,243.79) --
	(103.50,244.08) --
	(101.95,244.14) --
	(100.41,243.96) --
	( 98.87,243.56) --
	( 97.35,242.93) --
	( 95.85,242.07) --
	( 94.38,240.98) --
	( 92.93,239.68) --
	( 91.53,238.17) --
	( 90.17,236.44) --
	( 88.86,234.52) --
	( 87.60,232.41) --
	( 86.40,230.11) --
	( 85.27,227.63) --
	( 84.20,224.99) --
	( 83.21,222.20) --
	( 82.29,219.26) --
	( 81.46,216.20) --
	( 80.71,213.01) --
	( 80.04,209.72) --
	( 79.47,206.33) --
	( 78.99,202.87) --
	( 78.60,199.34) --
	( 78.31,195.76) --
	( 78.11,192.14) --
	( 78.01,188.50) --
	( 78.01,184.85) --
	( 78.11,181.21) --
	( 78.31,177.59) --
	( 78.60,174.01) --
	( 78.99,170.48) --
	( 79.47,167.02) --
	( 80.04,163.63) --
	( 80.71,160.34) --
	( 81.46,157.15) --
	( 82.29,154.09) --
	( 83.21,151.15) --
	( 84.20,148.36) --
	( 85.27,145.72) --
	( 86.40,143.24) --
	( 87.60,140.94) --
	( 88.86,138.83) --
	( 90.17,136.91) --
	( 91.53,135.18) --
	( 92.93,133.67) --
	( 94.38,132.37) --
	( 95.85,131.28) --
	( 97.35,130.42) --
	( 98.87,129.79) --
	(100.41,129.39) --
	(101.95,129.21) --
	(103.50,129.27) --
	(105.04,129.56) --
	(106.56,130.08) --
	(108.08,130.83) --
	(109.56,131.80) --
	(111.02,132.99) --
	(112.45,134.40) --
	(113.83,136.02) --
	(115.17,137.84) --
	(116.45,139.86) --
	(117.68,142.07) --
	(118.85,144.46) --
	(119.95,147.02) --
	(120.98,149.73) --
	(121.94,152.60) --
	(122.81,155.60) --
	(123.60,158.73) --
	(124.31,161.98) --
	(124.93,165.32) --
	(125.46,168.74) --
	(125.90,172.24) --
	(126.24,175.80) --
	(126.48,179.40) --
	(126.63,183.03) --
	(126.68,186.67);
\definecolor{drawColor}{RGB}{255,28,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.49,186.67) --
	(117.46,188.94) --
	(117.37,191.21) --
	(117.22,193.45) --
	(117.01,195.66) --
	(116.74,197.84) --
	(116.41,199.98) --
	(116.02,202.06) --
	(115.58,204.08) --
	(115.09,206.02) --
	(114.54,207.89) --
	(113.95,209.68) --
	(113.31,211.37) --
	(112.62,212.97) --
	(111.89,214.45) --
	(111.13,215.83) --
	(110.33,217.09) --
	(109.50,218.22) --
	(108.63,219.23) --
	(107.75,220.11) --
	(106.84,220.85) --
	(105.91,221.46) --
	(104.97,221.92) --
	(104.02,222.24) --
	(103.06,222.42) --
	(102.10,222.46) --
	(101.14,222.35) --
	(100.18,222.10) --
	( 99.23,221.71) --
	( 98.30,221.17) --
	( 97.38,220.50) --
	( 96.48,219.69) --
	( 95.61,218.74) --
	( 94.76,217.67) --
	( 93.94,216.47) --
	( 93.16,215.16) --
	( 92.41,213.72) --
	( 91.71,212.18) --
	( 91.04,210.54) --
	( 90.42,208.80) --
	( 89.85,206.97) --
	( 89.33,205.06) --
	( 88.87,203.07) --
	( 88.45,201.02) --
	( 88.09,198.92) --
	( 87.79,196.76) --
	( 87.55,194.56) --
	( 87.37,192.33) --
	( 87.25,190.08) --
	( 87.19,187.81) --
	( 87.19,185.54) --
	( 87.25,183.27) --
	( 87.37,181.02) --
	( 87.55,178.79) --
	( 87.79,176.59) --
	( 88.09,174.43) --
	( 88.45,172.33) --
	( 88.87,170.28) --
	( 89.33,168.29) --
	( 89.85,166.38) --
	( 90.42,164.55) --
	( 91.04,162.81) --
	( 91.71,161.17) --
	( 92.41,159.63) --
	( 93.16,158.19) --
	( 93.94,156.88) --
	( 94.76,155.68) --
	( 95.61,154.61) --
	( 96.48,153.66) --
	( 97.38,152.85) --
	( 98.30,152.18) --
	( 99.23,151.64) --
	(100.18,151.25) --
	(101.14,151.00) --
	(102.10,150.89) --
	(103.06,150.93) --
	(104.02,151.11) --
	(104.97,151.43) --
	(105.91,151.89) --
	(106.84,152.50) --
	(107.75,153.24) --
	(108.63,154.12) --
	(109.50,155.13) --
	(110.33,156.26) --
	(111.13,157.52) --
	(111.89,158.90) --
	(112.62,160.38) --
	(113.31,161.98) --
	(113.95,163.67) --
	(114.54,165.46) --
	(115.09,167.33) --
	(115.58,169.27) --
	(116.02,171.29) --
	(116.41,173.37) --
	(116.74,175.51) --
	(117.01,177.69) --
	(117.22,179.90) --
	(117.37,182.14) --
	(117.46,184.41) --
	(117.49,186.67);
\definecolor{drawColor}{RGB}{255,170,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.53,186.67) --
	(136.46,191.80) --
	(136.26,196.90) --
	(135.92,201.96) --
	(135.44,206.95) --
	(134.83,211.87) --
	(134.08,216.69) --
	(133.21,221.38) --
	(132.22,225.93) --
	(131.10,230.33) --
	(129.87,234.55) --
	(128.53,238.58) --
	(127.09,242.40) --
	(125.54,245.99) --
	(123.90,249.35) --
	(122.17,252.45) --
	(120.37,255.29) --
	(118.49,257.85) --
	(116.54,260.12) --
	(114.54,262.10) --
	(112.49,263.78) --
	(110.40,265.15) --
	(108.28,266.20) --
	(106.13,266.92) --
	(103.96,267.33) --
	(101.79,267.41) --
	( 99.63,267.17) --
	( 97.47,266.60) --
	( 95.33,265.71) --
	( 93.23,264.50) --
	( 91.15,262.98) --
	( 89.13,261.15) --
	( 87.15,259.02) --
	( 85.24,256.60) --
	( 83.40,253.90) --
	( 81.63,250.93) --
	( 79.94,247.70) --
	( 78.35,244.22) --
	( 76.85,240.51) --
	( 75.46,236.59) --
	( 74.17,232.46) --
	( 73.00,228.15) --
	( 71.94,223.68) --
	( 71.01,219.05) --
	( 70.20,214.29) --
	( 69.53,209.42) --
	( 68.98,204.46) --
	( 68.57,199.43) --
	( 68.30,194.35) --
	( 68.16,189.24) --
	( 68.16,184.11) --
	( 68.30,179.00) --
	( 68.57,173.92) --
	( 68.98,168.89) --
	( 69.53,163.93) --
	( 70.20,159.06) --
	( 71.01,154.30) --
	( 71.94,149.67) --
	( 73.00,145.20) --
	( 74.17,140.89) --
	( 75.46,136.76) --
	( 76.85,132.84) --
	( 78.35,129.13) --
	( 79.94,125.65) --
	( 81.63,122.42) --
	( 83.40,119.45) --
	( 85.24,116.75) --
	( 87.15,114.33) --
	( 89.13,112.20) --
	( 91.15,110.37) --
	( 93.23,108.85) --
	( 95.33,107.64) --
	( 97.47,106.75) --
	( 99.63,106.18) --
	(101.79,105.94) --
	(103.96,106.02) --
	(106.13,106.43) --
	(108.28,107.15) --
	(110.40,108.20) --
	(112.49,109.57) --
	(114.54,111.25) --
	(116.54,113.23) --
	(118.49,115.50) --
	(120.37,118.06) --
	(122.17,120.90) --
	(123.90,124.00) --
	(125.54,127.36) --
	(127.09,130.95) --
	(128.53,134.77) --
	(129.87,138.80) --
	(131.10,143.02) --
	(132.22,147.42) --
	(133.21,151.97) --
	(134.08,156.66) --
	(134.83,161.48) --
	(135.44,166.40) --
	(135.92,171.39) --
	(136.26,176.45) --
	(136.46,181.55) --
	(136.53,186.67);
\definecolor{drawColor}{RGB}{255,198,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.82,186.67) --
	(142.74,192.74) --
	(142.49,198.78) --
	(142.09,204.77) --
	(141.52,210.68) --
	(140.80,216.50) --
	(139.92,222.20) --
	(138.89,227.76) --
	(137.71,233.15) --
	(136.39,238.36) --
	(134.94,243.35) --
	(133.35,248.12) --
	(131.64,252.64) --
	(129.81,256.90) --
	(127.86,260.87) --
	(125.82,264.54) --
	(123.68,267.90) --
	(121.46,270.94) --
	(119.15,273.63) --
	(116.79,275.97) --
	(114.36,277.96) --
	(111.88,279.57) --
	(109.37,280.82) --
	(106.82,281.68) --
	(104.26,282.16) --
	(101.70,282.26) --
	( 99.13,281.97) --
	( 96.58,281.29) --
	( 94.05,280.24) --
	( 91.55,278.81) --
	( 89.10,277.01) --
	( 86.70,274.85) --
	( 84.36,272.33) --
	( 82.10,269.46) --
	( 79.91,266.26) --
	( 77.82,262.74) --
	( 75.83,258.92) --
	( 73.94,254.80) --
	( 72.17,250.41) --
	( 70.52,245.77) --
	( 68.99,240.88) --
	( 67.60,235.78) --
	( 66.36,230.48) --
	( 65.25,225.00) --
	( 64.30,219.37) --
	( 63.49,213.61) --
	( 62.85,207.74) --
	( 62.36,201.78) --
	( 62.04,195.76) --
	( 61.88,189.71) --
	( 61.88,183.64) --
	( 62.04,177.59) --
	( 62.36,171.57) --
	( 62.85,165.61) --
	( 63.49,159.74) --
	( 64.30,153.98) --
	( 65.25,148.35) --
	( 66.36,142.87) --
	( 67.60,137.57) --
	( 68.99,132.47) --
	( 70.52,127.58) --
	( 72.17,122.94) --
	( 73.94,118.55) --
	( 75.83,114.43) --
	( 77.82,110.61) --
	( 79.91,107.09) --
	( 82.10,103.89) --
	( 84.36,101.02) --
	( 86.70, 98.50) --
	( 89.10, 96.34) --
	( 91.55, 94.54) --
	( 94.05, 93.11) --
	( 96.58, 92.06) --
	( 99.13, 91.38) --
	(101.70, 91.09) --
	(104.26, 91.19) --
	(106.82, 91.67) --
	(109.37, 92.53) --
	(111.88, 93.78) --
	(114.36, 95.39) --
	(116.79, 97.38) --
	(119.15, 99.72) --
	(121.46,102.41) --
	(123.68,105.45) --
	(125.82,108.81) --
	(127.86,112.48) --
	(129.81,116.45) --
	(131.64,120.71) --
	(133.35,125.23) --
	(134.94,130.00) --
	(136.39,134.99) --
	(137.71,140.20) --
	(138.89,145.59) --
	(139.92,151.15) --
	(140.80,156.85) --
	(141.52,162.67) --
	(142.09,168.58) --
	(142.49,174.57) --
	(142.74,180.61) --
	(142.82,186.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.73,186.67) --
	(123.68,189.88) --
	(123.55,193.07) --
	(123.34,196.23) --
	(123.04,199.36) --
	(122.66,202.43) --
	(122.19,205.45) --
	(121.65,208.38) --
	(121.03,211.23) --
	(120.33,213.98) --
	(119.56,216.62) --
	(118.72,219.14) --
	(117.82,221.53) --
	(116.85,223.78) --
	(115.82,225.87) --
	(114.74,227.82) --
	(113.61,229.59) --
	(112.44,231.19) --
	(111.22,232.62) --
	(109.97,233.85) --
	(108.69,234.90) --
	(107.38,235.76) --
	(106.05,236.41) --
	(104.71,236.87) --
	(103.36,237.12) --
	(102.00,237.17) --
	(100.64,237.02) --
	( 99.29,236.67) --
	( 97.96,236.11) --
	( 96.64,235.35) --
	( 95.34,234.40) --
	( 94.07,233.26) --
	( 92.84,231.93) --
	( 91.64,230.41) --
	( 90.49,228.72) --
	( 89.38,226.87) --
	( 88.33,224.84) --
	( 87.33,222.67) --
	( 86.40,220.35) --
	( 85.52,217.90) --
	( 84.72,215.31) --
	( 83.99,212.62) --
	( 83.33,209.82) --
	( 82.74,206.92) --
	( 82.24,203.95) --
	( 81.82,200.90) --
	( 81.47,197.80) --
	( 81.22,194.65) --
	( 81.05,191.48) --
	( 80.96,188.28) --
	( 80.96,185.07) --
	( 81.05,181.87) --
	( 81.22,178.70) --
	( 81.47,175.55) --
	( 81.82,172.45) --
	( 82.24,169.40) --
	( 82.74,166.43) --
	( 83.33,163.53) --
	( 83.99,160.73) --
	( 84.72,158.04) --
	( 85.52,155.45) --
	( 86.40,153.00) --
	( 87.33,150.68) --
	( 88.33,148.51) --
	( 89.38,146.48) --
	( 90.49,144.63) --
	( 91.64,142.94) --
	( 92.84,141.42) --
	( 94.07,140.09) --
	( 95.34,138.95) --
	( 96.64,138.00) --
	( 97.96,137.24) --
	( 99.29,136.68) --
	(100.64,136.33) --
	(102.00,136.18) --
	(103.36,136.23) --
	(104.71,136.48) --
	(106.05,136.94) --
	(107.38,137.59) --
	(108.69,138.45) --
	(109.97,139.50) --
	(111.22,140.73) --
	(112.44,142.16) --
	(113.61,143.76) --
	(114.74,145.53) --
	(115.82,147.48) --
	(116.85,149.57) --
	(117.82,151.82) --
	(118.72,154.21) --
	(119.56,156.73) --
	(120.33,159.37) --
	(121.03,162.12) --
	(121.65,164.97) --
	(122.19,167.90) --
	(122.66,170.92) --
	(123.04,173.99) --
	(123.34,177.12) --
	(123.55,180.28) --
	(123.68,183.47) --
	(123.73,186.67);
\definecolor{drawColor}{RGB}{255,85,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.66,186.67) --
	(127.61,190.47) --
	(127.46,194.25) --
	(127.21,197.99) --
	(126.85,201.69) --
	(126.40,205.34) --
	(125.85,208.90) --
	(125.20,212.38) --
	(124.47,215.75) --
	(123.64,219.01) --
	(122.73,222.13) --
	(121.74,225.11) --
	(120.67,227.94) --
	(119.52,230.60) --
	(118.31,233.09) --
	(117.03,235.39) --
	(115.69,237.49) --
	(114.30,239.39) --
	(112.86,241.07) --
	(111.38,242.54) --
	(109.86,243.78) --
	(108.31,244.79) --
	(106.74,245.57) --
	(105.14,246.11) --
	(103.54,246.41) --
	(101.94,246.47) --
	(100.33,246.29) --
	( 98.73,245.87) --
	( 97.15,245.21) --
	( 95.59,244.31) --
	( 94.05,243.19) --
	( 92.55,241.83) --
	( 91.09,240.26) --
	( 89.67,238.46) --
	( 88.31,236.46) --
	( 87.00,234.26) --
	( 85.75,231.87) --
	( 84.57,229.30) --
	( 83.46,226.55) --
	( 82.43,223.64) --
	( 81.48,220.59) --
	( 80.61,217.39) --
	( 79.83,214.08) --
	( 79.14,210.65) --
	( 78.54,207.13) --
	( 78.04,203.52) --
	( 77.63,199.85) --
	( 77.33,196.12) --
	( 77.13,192.36) --
	( 77.02,188.57) --
	( 77.02,184.78) --
	( 77.13,180.99) --
	( 77.33,177.23) --
	( 77.63,173.50) --
	( 78.04,169.83) --
	( 78.54,166.22) --
	( 79.14,162.70) --
	( 79.83,159.27) --
	( 80.61,155.96) --
	( 81.48,152.76) --
	( 82.43,149.71) --
	( 83.46,146.80) --
	( 84.57,144.05) --
	( 85.75,141.48) --
	( 87.00,139.09) --
	( 88.31,136.89) --
	( 89.67,134.89) --
	( 91.09,133.09) --
	( 92.55,131.52) --
	( 94.05,130.16) --
	( 95.59,129.04) --
	( 97.15,128.14) --
	( 98.73,127.48) --
	(100.33,127.06) --
	(101.94,126.88) --
	(103.54,126.94) --
	(105.14,127.24) --
	(106.74,127.78) --
	(108.31,128.56) --
	(109.86,129.57) --
	(111.38,130.81) --
	(112.86,132.28) --
	(114.30,133.96) --
	(115.69,135.86) --
	(117.03,137.96) --
	(118.31,140.26) --
	(119.52,142.75) --
	(120.67,145.41) --
	(121.74,148.24) --
	(122.73,151.22) --
	(123.64,154.34) --
	(124.47,157.60) --
	(125.20,160.97) --
	(125.85,164.45) --
	(126.40,168.01) --
	(126.85,171.66) --
	(127.21,175.36) --
	(127.46,179.10) --
	(127.61,182.88) --
	(127.66,186.67);
\definecolor{drawColor}{RGB}{255,141,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.96,186.67) --
	(134.89,191.56) --
	(134.70,196.43) --
	(134.37,201.25) --
	(133.91,206.02) --
	(133.33,210.71) --
	(132.62,215.30) --
	(131.79,219.78) --
	(130.84,224.13) --
	(129.78,228.32) --
	(128.61,232.35) --
	(127.33,236.19) --
	(125.95,239.83) --
	(124.47,243.26) --
	(122.91,246.46) --
	(121.26,249.42) --
	(119.54,252.13) --
	(117.74,254.57) --
	(115.89,256.74) --
	(113.98,258.63) --
	(112.02,260.23) --
	(110.03,261.53) --
	(108.00,262.53) --
	(105.95,263.23) --
	(103.89,263.62) --
	(101.82,263.69) --
	( 99.75,263.46) --
	( 97.70,262.92) --
	( 95.66,262.07) --
	( 93.64,260.92) --
	( 91.67,259.47) --
	( 89.73,257.72) --
	( 87.85,255.69) --
	( 86.03,253.38) --
	( 84.27,250.81) --
	( 82.58,247.97) --
	( 80.98,244.89) --
	( 79.45,241.57) --
	( 78.03,238.04) --
	( 76.70,234.29) --
	( 75.47,230.36) --
	( 74.35,226.24) --
	( 73.34,221.97) --
	( 72.45,217.56) --
	( 71.68,213.02) --
	( 71.04,208.38) --
	( 70.52,203.65) --
	( 70.13,198.85) --
	( 69.86,194.00) --
	( 69.73,189.12) --
	( 69.73,184.23) --
	( 69.86,179.35) --
	( 70.13,174.50) --
	( 70.52,169.70) --
	( 71.04,164.97) --
	( 71.68,160.33) --
	( 72.45,155.79) --
	( 73.34,151.38) --
	( 74.35,147.11) --
	( 75.47,142.99) --
	( 76.70,139.06) --
	( 78.03,135.31) --
	( 79.45,131.78) --
	( 80.98,128.46) --
	( 82.58,125.38) --
	( 84.27,122.54) --
	( 86.03,119.97) --
	( 87.85,117.66) --
	( 89.73,115.63) --
	( 91.67,113.88) --
	( 93.64,112.43) --
	( 95.66,111.28) --
	( 97.70,110.43) --
	( 99.75,109.89) --
	(101.82,109.66) --
	(103.89,109.73) --
	(105.95,110.12) --
	(108.00,110.82) --
	(110.03,111.82) --
	(112.02,113.12) --
	(113.98,114.72) --
	(115.89,116.61) --
	(117.74,118.78) --
	(119.54,121.22) --
	(121.26,123.93) --
	(122.91,126.89) --
	(124.47,130.09) --
	(125.95,133.52) --
	(127.33,137.16) --
	(128.61,141.00) --
	(129.78,145.03) --
	(130.84,149.22) --
	(131.79,153.57) --
	(132.62,158.05) --
	(133.33,162.64) --
	(133.91,167.33) --
	(134.37,172.10) --
	(134.70,176.92) --
	(134.89,181.79) --
	(134.96,186.67);
\definecolor{drawColor}{RGB}{255,85,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.38,186.67) --
	(109.37,187.73) --
	(109.32,188.78) --
	(109.25,189.82) --
	(109.16,190.85) --
	(109.03,191.87) --
	(108.88,192.86) --
	(108.70,193.82) --
	(108.49,194.76) --
	(108.26,195.67) --
	(108.01,196.54) --
	(107.73,197.37) --
	(107.44,198.15) --
	(107.12,198.89) --
	(106.78,199.58) --
	(106.42,200.22) --
	(106.05,200.81) --
	(105.66,201.34) --
	(105.26,201.81) --
	(104.85,202.21) --
	(104.43,202.56) --
	(104.00,202.84) --
	(103.56,203.06) --
	(103.12,203.21) --
	(102.67,203.29) --
	(102.23,203.31) --
	(101.78,203.26) --
	(101.34,203.14) --
	(100.89,202.96) --
	(100.46,202.71) --
	(100.03,202.39) --
	( 99.62,202.02) --
	( 99.21,201.58) --
	( 98.82,201.08) --
	( 98.44,200.52) --
	( 98.07,199.91) --
	( 97.72,199.25) --
	( 97.40,198.53) --
	( 97.09,197.77) --
	( 96.80,196.96) --
	( 96.54,196.11) --
	( 96.29,195.22) --
	( 96.08,194.30) --
	( 95.88,193.34) --
	( 95.72,192.36) --
	( 95.58,191.36) --
	( 95.47,190.34) --
	( 95.38,189.30) --
	( 95.33,188.26) --
	( 95.30,187.20) --
	( 95.30,186.15) --
	( 95.33,185.09) --
	( 95.38,184.05) --
	( 95.47,183.01) --
	( 95.58,181.99) --
	( 95.72,180.99) --
	( 95.88,180.01) --
	( 96.08,179.05) --
	( 96.29,178.13) --
	( 96.54,177.24) --
	( 96.80,176.39) --
	( 97.09,175.58) --
	( 97.40,174.82) --
	( 97.72,174.10) --
	( 98.07,173.44) --
	( 98.44,172.83) --
	( 98.82,172.27) --
	( 99.21,171.77) --
	( 99.62,171.33) --
	(100.03,170.96) --
	(100.46,170.64) --
	(100.89,170.39) --
	(101.34,170.21) --
	(101.78,170.09) --
	(102.23,170.04) --
	(102.67,170.06) --
	(103.12,170.14) --
	(103.56,170.29) --
	(104.00,170.51) --
	(104.43,170.79) --
	(104.85,171.14) --
	(105.26,171.54) --
	(105.66,172.01) --
	(106.05,172.54) --
	(106.42,173.13) --
	(106.78,173.77) --
	(107.12,174.46) --
	(107.44,175.20) --
	(107.73,175.98) --
	(108.01,176.81) --
	(108.26,177.68) --
	(108.49,178.59) --
	(108.70,179.53) --
	(108.88,180.49) --
	(109.03,181.48) --
	(109.16,182.50) --
	(109.25,183.53) --
	(109.32,184.57) --
	(109.37,185.62) --
	(109.38,186.67);
\definecolor{drawColor}{RGB}{255,28,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.29,186.67) --
	(119.25,189.21) --
	(119.15,191.74) --
	(118.98,194.25) --
	(118.74,196.73) --
	(118.44,199.16) --
	(118.07,201.55) --
	(117.64,203.88) --
	(117.15,206.13) --
	(116.60,208.31) --
	(115.99,210.40) --
	(115.32,212.40) --
	(114.60,214.29) --
	(113.84,216.08) --
	(113.02,217.74) --
	(112.17,219.28) --
	(111.27,220.68) --
	(110.34,221.95) --
	(109.38,223.08) --
	(108.39,224.06) --
	(107.37,224.89) --
	(106.33,225.57) --
	(105.28,226.09) --
	(104.22,226.45) --
	(103.14,226.65) --
	(102.07,226.69) --
	(100.99,226.57) --
	( 99.93,226.29) --
	( 98.87,225.85) --
	( 97.82,225.25) --
	( 96.79,224.50) --
	( 95.79,223.59) --
	( 94.81,222.54) --
	( 93.86,221.34) --
	( 92.95,220.00) --
	( 92.07,218.52) --
	( 91.24,216.92) --
	( 90.45,215.20) --
	( 89.71,213.36) --
	( 89.01,211.42) --
	( 88.38,209.37) --
	( 87.80,207.23) --
	( 87.27,205.01) --
	( 86.81,202.72) --
	( 86.41,200.36) --
	( 86.07,197.95) --
	( 85.80,195.49) --
	( 85.60,193.00) --
	( 85.46,190.48) --
	( 85.40,187.94) --
	( 85.40,185.41) --
	( 85.46,182.87) --
	( 85.60,180.35) --
	( 85.80,177.86) --
	( 86.07,175.40) --
	( 86.41,172.99) --
	( 86.81,170.63) --
	( 87.27,168.34) --
	( 87.80,166.12) --
	( 88.38,163.98) --
	( 89.01,161.93) --
	( 89.71,159.99) --
	( 90.45,158.15) --
	( 91.24,156.43) --
	( 92.07,154.83) --
	( 92.95,153.35) --
	( 93.86,152.01) --
	( 94.81,150.81) --
	( 95.79,149.76) --
	( 96.79,148.85) --
	( 97.82,148.10) --
	( 98.87,147.50) --
	( 99.93,147.06) --
	(100.99,146.78) --
	(102.07,146.66) --
	(103.14,146.70) --
	(104.22,146.90) --
	(105.28,147.26) --
	(106.33,147.78) --
	(107.37,148.46) --
	(108.39,149.29) --
	(109.38,150.27) --
	(110.34,151.40) --
	(111.27,152.67) --
	(112.17,154.07) --
	(113.02,155.61) --
	(113.84,157.27) --
	(114.60,159.06) --
	(115.32,160.95) --
	(115.99,162.95) --
	(116.60,165.04) --
	(117.15,167.22) --
	(117.64,169.47) --
	(118.07,171.80) --
	(118.44,174.19) --
	(118.74,176.62) --
	(118.98,179.10) --
	(119.15,181.61) --
	(119.25,184.14) --
	(119.29,186.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.30,186.67) --
	(122.26,189.66) --
	(122.14,192.64) --
	(121.94,195.60) --
	(121.66,198.51) --
	(121.30,201.38) --
	(120.87,204.20) --
	(120.36,206.94) --
	(119.78,209.60) --
	(119.13,212.16) --
	(118.41,214.63) --
	(117.63,216.98) --
	(116.79,219.21) --
	(115.88,221.31) --
	(114.93,223.26) --
	(113.92,225.08) --
	(112.86,226.73) --
	(111.77,228.23) --
	(110.63,229.56) --
	(109.46,230.71) --
	(108.27,231.69) --
	(107.04,232.49) --
	(105.80,233.10) --
	(104.55,233.53) --
	(103.29,233.76) --
	(102.02,233.81) --
	(100.76,233.67) --
	( 99.50,233.34) --
	( 98.25,232.82) --
	( 97.02,232.11) --
	( 95.81,231.22) --
	( 94.62,230.16) --
	( 93.47,228.91) --
	( 92.36,227.50) --
	( 91.28,225.92) --
	( 90.25,224.19) --
	( 89.26,222.30) --
	( 88.33,220.27) --
	( 87.46,218.11) --
	( 86.64,215.82) --
	( 85.89,213.41) --
	( 85.21,210.89) --
	( 84.59,208.28) --
	( 84.05,205.58) --
	( 83.58,202.80) --
	( 83.18,199.96) --
	( 82.86,197.06) --
	( 82.62,194.12) --
	( 82.46,191.16) --
	( 82.38,188.17) --
	( 82.38,185.18) --
	( 82.46,182.19) --
	( 82.62,179.23) --
	( 82.86,176.29) --
	( 83.18,173.39) --
	( 83.58,170.55) --
	( 84.05,167.77) --
	( 84.59,165.07) --
	( 85.21,162.46) --
	( 85.89,159.94) --
	( 86.64,157.53) --
	( 87.46,155.24) --
	( 88.33,153.08) --
	( 89.26,151.05) --
	( 90.25,149.16) --
	( 91.28,147.43) --
	( 92.36,145.85) --
	( 93.47,144.44) --
	( 94.62,143.19) --
	( 95.81,142.13) --
	( 97.02,141.24) --
	( 98.25,140.53) --
	( 99.50,140.01) --
	(100.76,139.68) --
	(102.02,139.54) --
	(103.29,139.59) --
	(104.55,139.82) --
	(105.80,140.25) --
	(107.04,140.86) --
	(108.27,141.66) --
	(109.46,142.64) --
	(110.63,143.79) --
	(111.77,145.12) --
	(112.86,146.62) --
	(113.92,148.27) --
	(114.93,150.09) --
	(115.88,152.04) --
	(116.79,154.14) --
	(117.63,156.37) --
	(118.41,158.72) --
	(119.13,161.19) --
	(119.78,163.75) --
	(120.36,166.41) --
	(120.87,169.15) --
	(121.30,171.97) --
	(121.66,174.84) --
	(121.94,177.75) --
	(122.14,180.71) --
	(122.26,183.69) --
	(122.30,186.67);
\definecolor{drawColor}{RGB}{255,113,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.53,186.67) --
	(106.53,187.30) --
	(106.50,187.93) --
	(106.46,188.55) --
	(106.40,189.16) --
	(106.33,189.77) --
	(106.23,190.36) --
	(106.13,190.93) --
	(106.01,191.49) --
	(105.87,192.03) --
	(105.72,192.55) --
	(105.55,193.05) --
	(105.38,193.51) --
	(105.19,193.96) --
	(104.98,194.37) --
	(104.77,194.75) --
	(104.55,195.10) --
	(104.32,195.41) --
	(104.08,195.69) --
	(103.84,195.93) --
	(103.58,196.14) --
	(103.33,196.31) --
	(103.07,196.44) --
	(102.80,196.53) --
	(102.54,196.58) --
	(102.27,196.59) --
	(102.00,196.56) --
	(101.74,196.49) --
	(101.48,196.38) --
	(101.22,196.23) --
	(100.96,196.04) --
	(100.72,195.82) --
	(100.47,195.56) --
	(100.24,195.26) --
	(100.01,194.93) --
	( 99.80,194.56) --
	( 99.59,194.17) --
	( 99.39,193.74) --
	( 99.21,193.28) --
	( 99.04,192.80) --
	( 98.88,192.30) --
	( 98.74,191.77) --
	( 98.61,191.22) --
	( 98.49,190.65) --
	( 98.39,190.06) --
	( 98.31,189.47) --
	( 98.24,188.86) --
	( 98.19,188.24) --
	( 98.16,187.62) --
	( 98.14,186.99) --
	( 98.14,186.36) --
	( 98.16,185.73) --
	( 98.19,185.11) --
	( 98.24,184.49) --
	( 98.31,183.88) --
	( 98.39,183.29) --
	( 98.49,182.70) --
	( 98.61,182.13) --
	( 98.74,181.58) --
	( 98.88,181.05) --
	( 99.04,180.55) --
	( 99.21,180.07) --
	( 99.39,179.61) --
	( 99.59,179.18) --
	( 99.80,178.79) --
	(100.01,178.42) --
	(100.24,178.09) --
	(100.47,177.79) --
	(100.72,177.53) --
	(100.96,177.31) --
	(101.22,177.12) --
	(101.48,176.97) --
	(101.74,176.86) --
	(102.00,176.79) --
	(102.27,176.76) --
	(102.54,176.77) --
	(102.80,176.82) --
	(103.07,176.91) --
	(103.33,177.04) --
	(103.58,177.21) --
	(103.84,177.42) --
	(104.08,177.66) --
	(104.32,177.94) --
	(104.55,178.25) --
	(104.77,178.60) --
	(104.98,178.98) --
	(105.19,179.39) --
	(105.38,179.84) --
	(105.55,180.30) --
	(105.72,180.80) --
	(105.87,181.32) --
	(106.01,181.86) --
	(106.13,182.42) --
	(106.23,182.99) --
	(106.33,183.58) --
	(106.40,184.19) --
	(106.46,184.80) --
	(106.50,185.42) --
	(106.53,186.05) --
	(106.53,186.67);
\definecolor{drawColor}{RGB}{255,226,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22,186.67) --
	(148.13,193.55) --
	(147.85,200.39) --
	(147.39,207.18) --
	(146.75,213.89) --
	(145.93,220.48) --
	(144.93,226.94) --
	(143.77,233.24) --
	(142.43,239.35) --
	(140.94,245.25) --
	(139.29,250.91) --
	(137.49,256.32) --
	(135.55,261.44) --
	(133.47,266.27) --
	(131.27,270.77) --
	(128.95,274.93) --
	(126.53,278.74) --
	(124.01,282.18) --
	(121.40,285.23) --
	(118.71,287.89) --
	(115.96,290.14) --
	(113.16,291.97) --
	(110.31,293.38) --
	(107.42,294.35) --
	(104.52,294.90) --
	(101.61,295.01) --
	( 98.70,294.68) --
	( 95.81,293.92) --
	( 92.94,292.73) --
	( 90.11,291.10) --
	( 87.33,289.06) --
	( 84.61,286.61) --
	( 81.96,283.75) --
	( 79.40,280.51) --
	( 76.92,276.88) --
	( 74.55,272.89) --
	( 72.29,268.56) --
	( 70.15,263.89) --
	( 68.14,258.92) --
	( 66.27,253.65) --
	( 64.54,248.11) --
	( 62.97,242.33) --
	( 61.55,236.32) --
	( 60.30,230.11) --
	( 59.22,223.73) --
	( 58.31,217.20) --
	( 57.58,210.54) --
	( 57.03,203.79) --
	( 56.66,196.97) --
	( 56.48,190.11) --
	( 56.48,183.24) --
	( 56.66,176.38) --
	( 57.03,169.56) --
	( 57.58,162.81) --
	( 58.31,156.15) --
	( 59.22,149.62) --
	( 60.30,143.24) --
	( 61.55,137.03) --
	( 62.97,131.02) --
	( 64.54,125.24) --
	( 66.27,119.70) --
	( 68.14,114.43) --
	( 70.15,109.46) --
	( 72.29,104.79) --
	( 74.55,100.46) --
	( 76.92, 96.47) --
	( 79.40, 92.84) --
	( 81.96, 89.60) --
	( 84.61, 86.74) --
	( 87.33, 84.29) --
	( 90.11, 82.25) --
	( 92.94, 80.62) --
	( 95.81, 79.43) --
	( 98.70, 78.67) --
	(101.61, 78.34) --
	(104.52, 78.45) --
	(107.42, 79.00) --
	(110.31, 79.97) --
	(113.16, 81.38) --
	(115.96, 83.21) --
	(118.71, 85.46) --
	(121.40, 88.12) --
	(124.01, 91.17) --
	(126.53, 94.61) --
	(128.95, 98.42) --
	(131.27,102.58) --
	(133.47,107.08) --
	(135.55,111.91) --
	(137.49,117.03) --
	(139.29,122.44) --
	(140.94,128.10) --
	(142.43,134.00) --
	(143.77,140.11) --
	(144.93,146.41) --
	(145.93,152.87) --
	(146.75,159.46) --
	(147.39,166.17) --
	(147.85,172.96) --
	(148.13,179.80) --
	(148.22,186.67);
\definecolor{drawColor}{RGB}{255,198,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.59,186.67) --
	(143.50,192.85) --
	(143.26,199.01) --
	(142.84,205.11) --
	(142.27,211.14) --
	(141.53,217.07) --
	(140.63,222.88) --
	(139.58,228.54) --
	(138.38,234.03) --
	(137.04,239.34) --
	(135.55,244.43) --
	(133.94,249.29) --
	(132.19,253.89) --
	(130.33,258.23) --
	(128.35,262.27) --
	(126.26,266.02) --
	(124.09,269.44) --
	(121.82,272.53) --
	(119.47,275.28) --
	(117.06,277.66) --
	(114.59,279.69) --
	(112.06,281.33) --
	(109.50,282.60) --
	(106.91,283.48) --
	(104.30,283.97) --
	(101.68,284.07) --
	( 99.07,283.77) --
	( 96.47,283.09) --
	( 93.89,282.01) --
	( 91.35,280.56) --
	( 88.85,278.72) --
	( 86.40,276.52) --
	( 84.02,273.95) --
	( 81.71,271.03) --
	( 79.49,267.77) --
	( 77.36,264.19) --
	( 75.32,260.29) --
	( 73.40,256.09) --
	( 71.60,251.62) --
	( 69.91,246.89) --
	( 68.36,241.91) --
	( 66.95,236.71) --
	( 65.67,231.31) --
	( 64.55,225.73) --
	( 63.58,219.99) --
	( 62.76,214.12) --
	( 62.10,208.13) --
	( 61.61,202.06) --
	( 61.27,195.93) --
	( 61.11,189.77) --
	( 61.11,183.58) --
	( 61.27,177.42) --
	( 61.61,171.29) --
	( 62.10,165.22) --
	( 62.76,159.23) --
	( 63.58,153.36) --
	( 64.55,147.62) --
	( 65.67,142.04) --
	( 66.95,136.64) --
	( 68.36,131.44) --
	( 69.91,126.46) --
	( 71.60,121.73) --
	( 73.40,117.26) --
	( 75.32,113.06) --
	( 77.36,109.16) --
	( 79.49,105.58) --
	( 81.71,102.32) --
	( 84.02, 99.40) --
	( 86.40, 96.83) --
	( 88.85, 94.63) --
	( 91.35, 92.79) --
	( 93.89, 91.34) --
	( 96.47, 90.26) --
	( 99.07, 89.58) --
	(101.68, 89.28) --
	(104.30, 89.38) --
	(106.91, 89.87) --
	(109.50, 90.75) --
	(112.06, 92.02) --
	(114.59, 93.66) --
	(117.06, 95.69) --
	(119.47, 98.07) --
	(121.82,100.82) --
	(124.09,103.91) --
	(126.26,107.33) --
	(128.35,111.08) --
	(130.33,115.12) --
	(132.19,119.46) --
	(133.94,124.06) --
	(135.55,128.92) --
	(137.04,134.01) --
	(138.38,139.32) --
	(139.58,144.81) --
	(140.63,150.47) --
	(141.53,156.28) --
	(142.27,162.21) --
	(142.84,168.24) --
	(143.26,174.34) --
	(143.50,180.50) --
	(143.59,186.67);
\definecolor{drawColor}{RGB}{255,226,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.61,186.67) --
	(145.52,193.16) --
	(145.26,199.61) --
	(144.82,206.01) --
	(144.22,212.34) --
	(143.45,218.56) --
	(142.51,224.65) --
	(141.41,230.59) --
	(140.15,236.35) --
	(138.74,241.91) --
	(137.18,247.25) --
	(135.48,252.35) --
	(133.65,257.18) --
	(131.70,261.73) --
	(129.62,265.98) --
	(127.44,269.90) --
	(125.15,273.49) --
	(122.77,276.74) --
	(120.31,279.61) --
	(117.78,282.12) --
	(115.19,284.24) --
	(112.54,285.97) --
	(109.85,287.30) --
	(107.13,288.22) --
	(104.40,288.73) --
	(101.65,288.84) --
	( 98.91,288.53) --
	( 96.18,287.81) --
	( 93.48,286.68) --
	( 90.81,285.15) --
	( 88.19,283.23) --
	( 85.62,280.91) --
	( 83.12,278.22) --
	( 80.70,275.16) --
	( 78.37,271.74) --
	( 76.13,267.98) --
	( 74.00,263.89) --
	( 71.99,259.49) --
	( 70.09,254.80) --
	( 68.33,249.83) --
	( 66.70,244.61) --
	( 65.21,239.16) --
	( 63.88,233.49) --
	( 62.70,227.64) --
	( 61.68,221.62) --
	( 60.82,215.46) --
	( 60.13,209.18) --
	( 59.61,202.82) --
	( 59.26,196.39) --
	( 59.09,189.92) --
	( 59.09,183.43) --
	( 59.26,176.96) --
	( 59.61,170.53) --
	( 60.13,164.17) --
	( 60.82,157.89) --
	( 61.68,151.73) --
	( 62.70,145.71) --
	( 63.88,139.86) --
	( 65.21,134.19) --
	( 66.70,128.74) --
	( 68.33,123.52) --
	( 70.09,118.55) --
	( 71.99,113.86) --
	( 74.00,109.46) --
	( 76.13,105.37) --
	( 78.37,101.61) --
	( 80.70, 98.19) --
	( 83.12, 95.13) --
	( 85.62, 92.44) --
	( 88.19, 90.12) --
	( 90.81, 88.20) --
	( 93.48, 86.67) --
	( 96.18, 85.54) --
	( 98.91, 84.82) --
	(101.65, 84.51) --
	(104.40, 84.62) --
	(107.13, 85.13) --
	(109.85, 86.05) --
	(112.54, 87.38) --
	(115.19, 89.11) --
	(117.78, 91.23) --
	(120.31, 93.74) --
	(122.77, 96.61) --
	(125.15, 99.86) --
	(127.44,103.45) --
	(129.62,107.37) --
	(131.70,111.62) --
	(133.65,116.17) --
	(135.48,121.00) --
	(137.18,126.10) --
	(138.74,131.44) --
	(140.15,137.00) --
	(141.41,142.76) --
	(142.51,148.70) --
	(143.45,154.79) --
	(144.22,161.01) --
	(144.82,167.34) --
	(145.26,173.74) --
	(145.52,180.19) --
	(145.61,186.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.38,186.67) --
	(148.28,193.57) --
	(148.01,200.44) --
	(147.54,207.25) --
	(146.90,213.98) --
	(146.08,220.60) --
	(145.08,227.08) --
	(143.91,233.40) --
	(142.57,239.53) --
	(141.07,245.45) --
	(139.41,251.13) --
	(137.60,256.55) --
	(135.66,261.69) --
	(133.57,266.53) --
	(131.37,271.05) --
	(129.04,275.23) --
	(126.61,279.05) --
	(124.08,282.50) --
	(121.46,285.56) --
	(118.77,288.23) --
	(116.01,290.48) --
	(113.19,292.32) --
	(110.33,293.74) --
	(107.44,294.72) --
	(104.53,295.26) --
	(101.61,295.37) --
	( 98.69,295.04) --
	( 95.79,294.28) --
	( 92.91,293.08) --
	( 90.07,291.46) --
	( 87.28,289.41) --
	( 84.55,286.95) --
	( 81.89,284.08) --
	( 79.32,280.82) --
	( 76.84,277.18) --
	( 74.46,273.18) --
	( 72.19,268.83) --
	( 70.04,264.15) --
	( 68.03,259.16) --
	( 66.15,253.88) --
	( 64.42,248.32) --
	( 62.84,242.52) --
	( 61.42,236.49) --
	( 60.16,230.26) --
	( 59.08,223.86) --
	( 58.16,217.30) --
	( 57.43,210.63) --
	( 56.88,203.85) --
	( 56.51,197.01) --
	( 56.32,190.12) --
	( 56.32,183.23) --
	( 56.51,176.34) --
	( 56.88,169.50) --
	( 57.43,162.72) --
	( 58.16,156.05) --
	( 59.08,149.49) --
	( 60.16,143.09) --
	( 61.42,136.86) --
	( 62.84,130.83) --
	( 64.42,125.03) --
	( 66.15,119.47) --
	( 68.03,114.19) --
	( 70.04,109.20) --
	( 72.19,104.52) --
	( 74.46,100.17) --
	( 76.84, 96.17) --
	( 79.32, 92.53) --
	( 81.89, 89.27) --
	( 84.55, 86.40) --
	( 87.28, 83.94) --
	( 90.07, 81.89) --
	( 92.91, 80.27) --
	( 95.79, 79.07) --
	( 98.69, 78.31) --
	(101.61, 77.98) --
	(104.53, 78.09) --
	(107.44, 78.63) --
	(110.33, 79.61) --
	(113.19, 81.03) --
	(116.01, 82.87) --
	(118.77, 85.12) --
	(121.46, 87.79) --
	(124.08, 90.85) --
	(126.61, 94.30) --
	(129.04, 98.12) --
	(131.37,102.30) --
	(133.57,106.82) --
	(135.66,111.66) --
	(137.60,116.80) --
	(139.41,122.22) --
	(141.07,127.90) --
	(142.57,133.82) --
	(143.91,139.95) --
	(145.08,146.27) --
	(146.08,152.75) --
	(146.90,159.37) --
	(147.54,166.10) --
	(148.01,172.91) --
	(148.28,179.78) --
	(148.38,186.67);
\definecolor{drawColor}{RGB}{255,113,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.90,186.67) --
	(105.90,187.21) --
	(105.87,187.74) --
	(105.84,188.27) --
	(105.79,188.79) --
	(105.72,189.30) --
	(105.65,189.80) --
	(105.56,190.29) --
	(105.45,190.77) --
	(105.34,191.23) --
	(105.21,191.67) --
	(105.07,192.09) --
	(104.92,192.48) --
	(104.76,192.86) --
	(104.59,193.21) --
	(104.41,193.53) --
	(104.22,193.83) --
	(104.02,194.10) --
	(103.82,194.33) --
	(103.61,194.54) --
	(103.40,194.71) --
	(103.18,194.86) --
	(102.96,194.97) --
	(102.73,195.04) --
	(102.51,195.08) --
	(102.28,195.09) --
	(102.05,195.07) --
	(101.83,195.01) --
	(101.61,194.92) --
	(101.39,194.79) --
	(101.17,194.63) --
	(100.96,194.44) --
	(100.75,194.22) --
	(100.55,193.97) --
	(100.36,193.68) --
	(100.18,193.37) --
	(100.00,193.04) --
	( 99.84,192.67) --
	( 99.68,192.29) --
	( 99.54,191.88) --
	( 99.40,191.45) --
	( 99.28,191.00) --
	( 99.17,190.53) --
	( 99.07,190.05) --
	( 98.99,189.55) --
	( 98.92,189.05) --
	( 98.86,188.53) --
	( 98.82,188.01) --
	( 98.79,187.48) --
	( 98.77,186.94) --
	( 98.77,186.41) --
	( 98.79,185.87) --
	( 98.82,185.34) --
	( 98.86,184.82) --
	( 98.92,184.30) --
	( 98.99,183.80) --
	( 99.07,183.30) --
	( 99.17,182.82) --
	( 99.28,182.35) --
	( 99.40,181.90) --
	( 99.54,181.47) --
	( 99.68,181.06) --
	( 99.84,180.68) --
	(100.00,180.31) --
	(100.18,179.98) --
	(100.36,179.67) --
	(100.55,179.38) --
	(100.75,179.13) --
	(100.96,178.91) --
	(101.17,178.72) --
	(101.39,178.56) --
	(101.61,178.43) --
	(101.83,178.34) --
	(102.05,178.28) --
	(102.28,178.26) --
	(102.51,178.27) --
	(102.73,178.31) --
	(102.96,178.38) --
	(103.18,178.49) --
	(103.40,178.64) --
	(103.61,178.81) --
	(103.82,179.02) --
	(104.02,179.25) --
	(104.22,179.52) --
	(104.41,179.82) --
	(104.59,180.14) --
	(104.76,180.49) --
	(104.92,180.87) --
	(105.07,181.26) --
	(105.21,181.68) --
	(105.34,182.12) --
	(105.45,182.58) --
	(105.56,183.06) --
	(105.65,183.55) --
	(105.72,184.05) --
	(105.79,184.56) --
	(105.84,185.08) --
	(105.87,185.61) --
	(105.90,186.14) --
	(105.90,186.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.97,186.67) --
	(120.94,189.47) --
	(120.82,192.25) --
	(120.64,195.00) --
	(120.38,197.73) --
	(120.04,200.41) --
	(119.64,203.03) --
	(119.16,205.59) --
	(118.62,208.07) --
	(118.01,210.47) --
	(117.34,212.77) --
	(116.61,214.96) --
	(115.82,217.04) --
	(114.98,219.00) --
	(114.09,220.83) --
	(113.15,222.52) --
	(112.16,224.07) --
	(111.14,225.46) --
	(110.08,226.70) --
	(108.99,227.78) --
	(107.87,228.69) --
	(106.73,229.44) --
	(105.57,230.01) --
	(104.40,230.41) --
	(103.22,230.63) --
	(102.04,230.67) --
	(100.86,230.54) --
	( 99.69,230.23) --
	( 98.52,229.75) --
	( 97.37,229.09) --
	( 96.24,228.26) --
	( 95.14,227.26) --
	( 94.06,226.10) --
	( 93.02,224.78) --
	( 92.01,223.31) --
	( 91.05,221.69) --
	( 90.13,219.93) --
	( 89.27,218.04) --
	( 88.45,216.02) --
	( 87.69,213.88) --
	( 86.99,211.63) --
	( 86.35,209.28) --
	( 85.77,206.84) --
	( 85.27,204.32) --
	( 84.83,201.73) --
	( 84.46,199.07) --
	( 84.16,196.37) --
	( 83.94,193.63) --
	( 83.79,190.86) --
	( 83.71,188.07) --
	( 83.71,185.28) --
	( 83.79,182.49) --
	( 83.94,179.72) --
	( 84.16,176.98) --
	( 84.46,174.28) --
	( 84.83,171.62) --
	( 85.27,169.03) --
	( 85.77,166.51) --
	( 86.35,164.07) --
	( 86.99,161.72) --
	( 87.69,159.47) --
	( 88.45,157.33) --
	( 89.27,155.31) --
	( 90.13,153.42) --
	( 91.05,151.66) --
	( 92.01,150.04) --
	( 93.02,148.57) --
	( 94.06,147.25) --
	( 95.14,146.09) --
	( 96.24,145.09) --
	( 97.37,144.26) --
	( 98.52,143.60) --
	( 99.69,143.12) --
	(100.86,142.81) --
	(102.04,142.68) --
	(103.22,142.72) --
	(104.40,142.94) --
	(105.57,143.34) --
	(106.73,143.91) --
	(107.87,144.66) --
	(108.99,145.57) --
	(110.08,146.65) --
	(111.14,147.89) --
	(112.16,149.28) --
	(113.15,150.83) --
	(114.09,152.52) --
	(114.98,154.35) --
	(115.82,156.31) --
	(116.61,158.39) --
	(117.34,160.58) --
	(118.01,162.88) --
	(118.62,165.28) --
	(119.16,167.76) --
	(119.64,170.32) --
	(120.04,172.94) --
	(120.38,175.62) --
	(120.64,178.35) --
	(120.82,181.10) --
	(120.94,183.88) --
	(120.97,186.67);
\definecolor{drawColor}{RGB}{255,85,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.80,186.67) --
	(128.75,190.64) --
	(128.59,194.59) --
	(128.32,198.50) --
	(127.95,202.37) --
	(127.48,206.17) --
	(126.91,209.90) --
	(126.23,213.53) --
	(125.46,217.06) --
	(124.60,220.46) --
	(123.65,223.73) --
	(122.61,226.84) --
	(121.49,229.80) --
	(120.29,232.58) --
	(119.02,235.18) --
	(117.69,237.58) --
	(116.29,239.77) --
	(114.84,241.76) --
	(113.33,243.52) --
	(111.78,245.05) --
	(110.20,246.35) --
	(108.58,247.40) --
	(106.93,248.22) --
	(105.27,248.78) --
	(103.60,249.09) --
	(101.92,249.16) --
	(100.24,248.97) --
	( 98.57,248.53) --
	( 96.92,247.84) --
	( 95.29,246.90) --
	( 93.68,245.73) --
	( 92.11,244.31) --
	( 90.59,242.67) --
	( 89.11,240.79) --
	( 87.68,238.70) --
	( 86.31,236.40) --
	( 85.01,233.90) --
	( 83.77,231.21) --
	( 82.62,228.34) --
	( 81.54,225.30) --
	( 80.54,222.11) --
	( 79.63,218.77) --
	( 78.82,215.31) --
	( 78.09,211.73) --
	( 77.47,208.05) --
	( 76.95,204.28) --
	( 76.52,200.44) --
	( 76.21,196.55) --
	( 75.99,192.61) --
	( 75.89,188.66) --
	( 75.89,184.69) --
	( 75.99,180.74) --
	( 76.21,176.80) --
	( 76.52,172.91) --
	( 76.95,169.07) --
	( 77.47,165.30) --
	( 78.09,161.62) --
	( 78.82,158.04) --
	( 79.63,154.58) --
	( 80.54,151.24) --
	( 81.54,148.05) --
	( 82.62,145.01) --
	( 83.77,142.14) --
	( 85.01,139.45) --
	( 86.31,136.95) --
	( 87.68,134.65) --
	( 89.11,132.56) --
	( 90.59,130.68) --
	( 92.11,129.04) --
	( 93.68,127.62) --
	( 95.29,126.45) --
	( 96.92,125.51) --
	( 98.57,124.82) --
	(100.24,124.38) --
	(101.92,124.19) --
	(103.60,124.26) --
	(105.27,124.57) --
	(106.93,125.13) --
	(108.58,125.95) --
	(110.20,127.00) --
	(111.78,128.30) --
	(113.33,129.83) --
	(114.84,131.59) --
	(116.29,133.58) --
	(117.69,135.77) --
	(119.02,138.17) --
	(120.29,140.77) --
	(121.49,143.55) --
	(122.61,146.51) --
	(123.65,149.62) --
	(124.60,152.89) --
	(125.46,156.29) --
	(126.23,159.82) --
	(126.91,163.45) --
	(127.48,167.18) --
	(127.95,170.98) --
	(128.32,174.85) --
	(128.59,178.76) --
	(128.75,182.71) --
	(128.80,186.67);
\definecolor{drawColor}{RGB}{255,113,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.51,186.67) --
	(107.50,187.45) --
	(107.46,188.22) --
	(107.41,188.98) --
	(107.34,189.74) --
	(107.25,190.48) --
	(107.14,191.21) --
	(107.00,191.92) --
	(106.85,192.61) --
	(106.69,193.27) --
	(106.50,193.91) --
	(106.30,194.52) --
	(106.08,195.10) --
	(105.84,195.64) --
	(105.60,196.15) --
	(105.34,196.62) --
	(105.06,197.05) --
	(104.78,197.43) --
	(104.48,197.78) --
	(104.18,198.08) --
	(103.87,198.33) --
	(103.56,198.54) --
	(103.24,198.69) --
	(102.91,198.80) --
	(102.58,198.87) --
	(102.26,198.88) --
	(101.93,198.84) --
	(101.60,198.76) --
	(101.28,198.62) --
	(100.96,198.44) --
	(100.65,198.21) --
	(100.34,197.93) --
	(100.04,197.61) --
	( 99.75,197.24) --
	( 99.47,196.84) --
	( 99.21,196.39) --
	( 98.95,195.90) --
	( 98.71,195.37) --
	( 98.49,194.81) --
	( 98.27,194.22) --
	( 98.08,193.60) --
	( 97.90,192.94) --
	( 97.74,192.27) --
	( 97.60,191.57) --
	( 97.48,190.85) --
	( 97.38,190.11) --
	( 97.30,189.36) --
	( 97.23,188.60) --
	( 97.19,187.84) --
	( 97.17,187.06) --
	( 97.17,186.29) --
	( 97.19,185.51) --
	( 97.23,184.75) --
	( 97.30,183.99) --
	( 97.38,183.24) --
	( 97.48,182.50) --
	( 97.60,181.78) --
	( 97.74,181.08) --
	( 97.90,180.41) --
	( 98.08,179.75) --
	( 98.27,179.13) --
	( 98.49,178.54) --
	( 98.71,177.98) --
	( 98.95,177.45) --
	( 99.21,176.96) --
	( 99.47,176.51) --
	( 99.75,176.11) --
	(100.04,175.74) --
	(100.34,175.42) --
	(100.65,175.14) --
	(100.96,174.91) --
	(101.28,174.73) --
	(101.60,174.59) --
	(101.93,174.51) --
	(102.26,174.47) --
	(102.58,174.48) --
	(102.91,174.55) --
	(103.24,174.66) --
	(103.56,174.81) --
	(103.87,175.02) --
	(104.18,175.27) --
	(104.48,175.57) --
	(104.78,175.92) --
	(105.06,176.30) --
	(105.34,176.73) --
	(105.60,177.20) --
	(105.84,177.71) --
	(106.08,178.25) --
	(106.30,178.83) --
	(106.50,179.44) --
	(106.69,180.08) --
	(106.85,180.74) --
	(107.00,181.43) --
	(107.14,182.14) --
	(107.25,182.87) --
	(107.34,183.61) --
	(107.41,184.37) --
	(107.46,185.13) --
	(107.50,185.90) --
	(107.51,186.67);
\definecolor{drawColor}{RGB}{255,198,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.78,186.67) --
	(141.70,192.58) --
	(141.46,198.47) --
	(141.07,204.30) --
	(140.52,210.07) --
	(139.81,215.74) --
	(138.96,221.29) --
	(137.95,226.71) --
	(136.81,231.96) --
	(135.52,237.03) --
	(134.10,241.90) --
	(132.55,246.54) --
	(130.88,250.95) --
	(129.10,255.10) --
	(127.21,258.97) --
	(125.22,262.55) --
	(123.13,265.82) --
	(120.97,268.77) --
	(118.72,271.40) --
	(116.41,273.68) --
	(114.05,275.62) --
	(111.64,277.19) --
	(109.19,278.40) --
	(106.71,279.24) --
	(104.21,279.71) --
	(101.71,279.80) --
	( 99.21,279.52) --
	( 96.72,278.87) --
	( 94.26,277.84) --
	( 91.83,276.45) --
	( 89.44,274.69) --
	( 87.10,272.58) --
	( 84.82,270.13) --
	( 82.62,267.34) --
	( 80.49,264.22) --
	( 78.45,260.79) --
	( 76.51,257.07) --
	( 74.67,253.06) --
	( 72.94,248.78) --
	( 71.33,244.25) --
	( 69.85,239.49) --
	( 68.50,234.52) --
	( 67.28,229.35) --
	( 66.20,224.02) --
	( 65.27,218.53) --
	( 64.49,212.92) --
	( 63.86,207.19) --
	( 63.39,201.39) --
	( 63.07,195.53) --
	( 62.91,189.63) --
	( 62.91,183.72) --
	( 63.07,177.82) --
	( 63.39,171.96) --
	( 63.86,166.16) --
	( 64.49,160.43) --
	( 65.27,154.82) --
	( 66.20,149.33) --
	( 67.28,144.00) --
	( 68.50,138.83) --
	( 69.85,133.86) --
	( 71.33,129.10) --
	( 72.94,124.57) --
	( 74.67,120.29) --
	( 76.51,116.28) --
	( 78.45,112.56) --
	( 80.49,109.13) --
	( 82.62,106.01) --
	( 84.82,103.22) --
	( 87.10,100.77) --
	( 89.44, 98.66) --
	( 91.83, 96.90) --
	( 94.26, 95.51) --
	( 96.72, 94.48) --
	( 99.21, 93.83) --
	(101.71, 93.55) --
	(104.21, 93.64) --
	(106.71, 94.11) --
	(109.19, 94.95) --
	(111.64, 96.16) --
	(114.05, 97.73) --
	(116.41, 99.67) --
	(118.72,101.95) --
	(120.97,104.58) --
	(123.13,107.53) --
	(125.22,110.80) --
	(127.21,114.38) --
	(129.10,118.25) --
	(130.88,122.40) --
	(132.55,126.81) --
	(134.10,131.45) --
	(135.52,136.32) --
	(136.81,141.39) --
	(137.95,146.64) --
	(138.96,152.06) --
	(139.81,157.61) --
	(140.52,163.28) --
	(141.07,169.05) --
	(141.46,174.88) --
	(141.70,180.77) --
	(141.78,186.67);
\definecolor{drawColor}{RGB}{255,170,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.73,186.67) --
	(138.66,192.13) --
	(138.44,197.55) --
	(138.07,202.94) --
	(137.56,208.26) --
	(136.91,213.49) --
	(136.12,218.61) --
	(135.20,223.61) --
	(134.14,228.45) --
	(132.95,233.13) --
	(131.64,237.62) --
	(130.21,241.91) --
	(128.68,245.97) --
	(127.03,249.80) --
	(125.28,253.37) --
	(123.45,256.67) --
	(121.52,259.69) --
	(119.52,262.42) --
	(117.46,264.84) --
	(115.33,266.95) --
	(113.14,268.73) --
	(110.92,270.18) --
	(108.66,271.30) --
	(106.37,272.08) --
	(104.07,272.51) --
	(101.76,272.60) --
	( 99.45,272.34) --
	( 97.16,271.73) --
	( 94.88,270.79) --
	( 92.64,269.50) --
	( 90.44,267.88) --
	( 88.28,265.93) --
	( 86.18,263.67) --
	( 84.14,261.09) --
	( 82.18,258.22) --
	( 80.30,255.06) --
	( 78.51,251.62) --
	( 76.81,247.92) --
	( 75.22,243.97) --
	( 73.73,239.79) --
	( 72.36,235.40) --
	( 71.11,230.82) --
	( 69.99,226.05) --
	( 69.00,221.13) --
	( 68.14,216.07) --
	( 67.42,210.88) --
	( 66.84,205.61) --
	( 66.40,200.25) --
	( 66.11,194.84) --
	( 65.96,189.40) --
	( 65.96,183.95) --
	( 66.11,178.51) --
	( 66.40,173.10) --
	( 66.84,167.74) --
	( 67.42,162.47) --
	( 68.14,157.28) --
	( 69.00,152.22) --
	( 69.99,147.30) --
	( 71.11,142.53) --
	( 72.36,137.95) --
	( 73.73,133.56) --
	( 75.22,129.38) --
	( 76.81,125.43) --
	( 78.51,121.73) --
	( 80.30,118.29) --
	( 82.18,115.13) --
	( 84.14,112.26) --
	( 86.18,109.68) --
	( 88.28,107.42) --
	( 90.44,105.47) --
	( 92.64,103.85) --
	( 94.88,102.56) --
	( 97.16,101.62) --
	( 99.45,101.01) --
	(101.76,100.75) --
	(104.07,100.84) --
	(106.37,101.27) --
	(108.66,102.05) --
	(110.92,103.17) --
	(113.14,104.62) --
	(115.33,106.40) --
	(117.46,108.51) --
	(119.52,110.93) --
	(121.52,113.66) --
	(123.45,116.68) --
	(125.28,119.98) --
	(127.03,123.55) --
	(128.68,127.38) --
	(130.21,131.44) --
	(131.64,135.73) --
	(132.95,140.22) --
	(134.14,144.90) --
	(135.20,149.74) --
	(136.12,154.74) --
	(136.91,159.86) --
	(137.56,165.09) --
	(138.07,170.41) --
	(138.44,175.80) --
	(138.66,181.22) --
	(138.73,186.67);
\definecolor{drawColor}{RGB}{255,141,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.90,186.67) --
	(104.90,187.06) --
	(104.88,187.44) --
	(104.86,187.82) --
	(104.82,188.20) --
	(104.78,188.57) --
	(104.72,188.93) --
	(104.65,189.28) --
	(104.58,189.62) --
	(104.50,189.95) --
	(104.40,190.27) --
	(104.30,190.57) --
	(104.19,190.86) --
	(104.08,191.13) --
	(103.96,191.38) --
	(103.83,191.61) --
	(103.69,191.82) --
	(103.55,192.02) --
	(103.40,192.19) --
	(103.25,192.33) --
	(103.10,192.46) --
	(102.94,192.56) --
	(102.78,192.64) --
	(102.62,192.70) --
	(102.46,192.73) --
	(102.30,192.73) --
	(102.13,192.71) --
	(101.97,192.67) --
	(101.81,192.61) --
	(101.65,192.51) --
	(101.50,192.40) --
	(101.35,192.26) --
	(101.20,192.10) --
	(101.05,191.92) --
	(100.92,191.72) --
	(100.78,191.50) --
	(100.66,191.25) --
	(100.54,190.99) --
	(100.43,190.71) --
	(100.32,190.42) --
	(100.22,190.11) --
	(100.14,189.79) --
	(100.06,189.45) --
	( 99.99,189.10) --
	( 99.93,188.75) --
	( 99.88,188.38) --
	( 99.83,188.01) --
	( 99.80,187.63) --
	( 99.78,187.25) --
	( 99.77,186.87) --
	( 99.77,186.48) --
	( 99.78,186.10) --
	( 99.80,185.72) --
	( 99.83,185.34) --
	( 99.88,184.97) --
	( 99.93,184.60) --
	( 99.99,184.25) --
	(100.06,183.90) --
	(100.14,183.56) --
	(100.22,183.24) --
	(100.32,182.93) --
	(100.43,182.64) --
	(100.54,182.36) --
	(100.66,182.10) --
	(100.78,181.85) --
	(100.92,181.63) --
	(101.05,181.43) --
	(101.20,181.25) --
	(101.35,181.09) --
	(101.50,180.95) --
	(101.65,180.84) --
	(101.81,180.74) --
	(101.97,180.68) --
	(102.13,180.64) --
	(102.30,180.62) --
	(102.46,180.62) --
	(102.62,180.65) --
	(102.78,180.71) --
	(102.94,180.79) --
	(103.10,180.89) --
	(103.25,181.02) --
	(103.40,181.16) --
	(103.55,181.33) --
	(103.69,181.53) --
	(103.83,181.74) --
	(103.96,181.97) --
	(104.08,182.22) --
	(104.19,182.49) --
	(104.30,182.78) --
	(104.40,183.08) --
	(104.50,183.40) --
	(104.58,183.73) --
	(104.65,184.07) --
	(104.72,184.42) --
	(104.78,184.78) --
	(104.82,185.15) --
	(104.86,185.53) --
	(104.88,185.91) --
	(104.90,186.29) --
	(104.90,186.67);
\definecolor{drawColor}{RGB}{255,56,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.06,186.67) --
	(126.01,190.23) --
	(125.87,193.77) --
	(125.63,197.28) --
	(125.30,200.74) --
	(124.88,204.15) --
	(124.36,207.50) --
	(123.76,210.75) --
	(123.07,213.91) --
	(122.29,216.96) --
	(121.44,219.89) --
	(120.51,222.68) --
	(119.51,225.33) --
	(118.43,227.83) --
	(117.30,230.15) --
	(116.10,232.31) --
	(114.85,234.28) --
	(113.54,236.05) --
	(112.19,237.63) --
	(110.80,239.00) --
	(109.38,240.17) --
	(107.93,241.11) --
	(106.46,241.84) --
	(104.97,242.35) --
	(103.47,242.63) --
	(101.96,242.69) --
	(100.46,242.52) --
	( 98.96,242.12) --
	( 97.48,241.51) --
	( 96.02,240.67) --
	( 94.58,239.61) --
	( 93.17,238.34) --
	( 91.80,236.87) --
	( 90.48,235.19) --
	( 89.20,233.31) --
	( 87.97,231.25) --
	( 86.80,229.01) --
	( 85.70,226.60) --
	( 84.66,224.03) --
	( 83.69,221.30) --
	( 82.80,218.44) --
	( 81.98,215.45) --
	( 81.25,212.34) --
	( 80.60,209.13) --
	( 80.04,205.83) --
	( 79.58,202.46) --
	( 79.20,199.02) --
	( 78.91,195.53) --
	( 78.72,192.00) --
	( 78.63,188.45) --
	( 78.63,184.90) --
	( 78.72,181.35) --
	( 78.91,177.82) --
	( 79.20,174.33) --
	( 79.58,170.89) --
	( 80.04,167.52) --
	( 80.60,164.22) --
	( 81.25,161.01) --
	( 81.98,157.90) --
	( 82.80,154.91) --
	( 83.69,152.05) --
	( 84.66,149.32) --
	( 85.70,146.75) --
	( 86.80,144.34) --
	( 87.97,142.10) --
	( 89.20,140.04) --
	( 90.48,138.16) --
	( 91.80,136.48) --
	( 93.17,135.01) --
	( 94.58,133.74) --
	( 96.02,132.68) --
	( 97.48,131.84) --
	( 98.96,131.23) --
	(100.46,130.83) --
	(101.96,130.66) --
	(103.47,130.72) --
	(104.97,131.00) --
	(106.46,131.51) --
	(107.93,132.24) --
	(109.38,133.18) --
	(110.80,134.35) --
	(112.19,135.72) --
	(113.54,137.30) --
	(114.85,139.07) --
	(116.10,141.04) --
	(117.30,143.20) --
	(118.43,145.52) --
	(119.51,148.02) --
	(120.51,150.67) --
	(121.44,153.46) --
	(122.29,156.39) --
	(123.07,159.44) --
	(123.76,162.60) --
	(124.36,165.85) --
	(124.88,169.20) --
	(125.30,172.61) --
	(125.63,176.07) --
	(125.87,179.58) --
	(126.01,183.12) --
	(126.06,186.67);
\definecolor{drawColor}{RGB}{255,226,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.63,186.67) --
	(147.54,193.46) --
	(147.26,200.21) --
	(146.81,206.91) --
	(146.18,213.53) --
	(145.37,220.05) --
	(144.38,226.42) --
	(143.23,232.64) --
	(141.91,238.67) --
	(140.44,244.49) --
	(138.81,250.08) --
	(137.03,255.42) --
	(135.12,260.48) --
	(133.07,265.24) --
	(130.90,269.68) --
	(128.61,273.79) --
	(126.22,277.55) --
	(123.73,280.94) --
	(121.15,283.96) --
	(118.50,286.58) --
	(115.79,288.80) --
	(113.02,290.61) --
	(110.20,292.00) --
	(107.36,292.96) --
	(104.49,293.50) --
	(101.62,293.61) --
	( 98.75,293.28) --
	( 95.89,292.53) --
	( 93.06,291.35) --
	( 90.27,289.75) --
	( 87.52,287.74) --
	( 84.84,285.32) --
	( 82.23,282.50) --
	( 79.69,279.29) --
	( 77.25,275.72) --
	( 74.91,271.78) --
	( 72.68,267.50) --
	( 70.57,262.89) --
	( 68.58,257.98) --
	( 66.74,252.78) --
	( 65.03,247.32) --
	( 63.48,241.61) --
	( 62.08,235.68) --
	( 60.85,229.55) --
	( 59.78,223.25) --
	( 58.88,216.81) --
	( 58.16,210.24) --
	( 57.62,203.57) --
	( 57.25,196.84) --
	( 57.07,190.07) --
	( 57.07,183.28) --
	( 57.25,176.51) --
	( 57.62,169.78) --
	( 58.16,163.11) --
	( 58.88,156.54) --
	( 59.78,150.10) --
	( 60.85,143.80) --
	( 62.08,137.67) --
	( 63.48,131.74) --
	( 65.03,126.03) --
	( 66.74,120.57) --
	( 68.58,115.37) --
	( 70.57,110.46) --
	( 72.68,105.85) --
	( 74.91,101.57) --
	( 77.25, 97.63) --
	( 79.69, 94.06) --
	( 82.23, 90.85) --
	( 84.84, 88.03) --
	( 87.52, 85.61) --
	( 90.27, 83.60) --
	( 93.06, 82.00) --
	( 95.89, 80.82) --
	( 98.75, 80.07) --
	(101.62, 79.74) --
	(104.49, 79.85) --
	(107.36, 80.39) --
	(110.20, 81.35) --
	(113.02, 82.74) --
	(115.79, 84.55) --
	(118.50, 86.77) --
	(121.15, 89.39) --
	(123.73, 92.41) --
	(126.22, 95.80) --
	(128.61, 99.56) --
	(130.90,103.67) --
	(133.07,108.11) --
	(135.12,112.87) --
	(137.03,117.93) --
	(138.81,123.27) --
	(140.44,128.86) --
	(141.91,134.68) --
	(143.23,140.71) --
	(144.38,146.93) --
	(145.37,153.30) --
	(146.18,159.82) --
	(146.81,166.44) --
	(147.26,173.14) --
	(147.54,179.89) --
	(147.63,186.67);
\definecolor{drawColor}{RGB}{255,141,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.38,186.67) --
	(104.38,186.98) --
	(104.36,187.29) --
	(104.34,187.59) --
	(104.32,187.89) --
	(104.28,188.18) --
	(104.23,188.47) --
	(104.18,188.75) --
	(104.12,189.02) --
	(104.06,189.28) --
	(103.98,189.54) --
	(103.90,189.78) --
	(103.82,190.00) --
	(103.72,190.22) --
	(103.63,190.42) --
	(103.52,190.61) --
	(103.41,190.77) --
	(103.30,190.93) --
	(103.19,191.06) --
	(103.07,191.18) --
	(102.94,191.28) --
	(102.82,191.36) --
	(102.69,191.43) --
	(102.56,191.47) --
	(102.43,191.49) --
	(102.31,191.50) --
	(102.18,191.48) --
	(102.05,191.45) --
	(101.92,191.40) --
	(101.79,191.33) --
	(101.67,191.23) --
	(101.55,191.13) --
	(101.43,191.00) --
	(101.32,190.85) --
	(101.21,190.69) --
	(101.10,190.51) --
	(101.00,190.32) --
	(100.90,190.11) --
	(100.81,189.89) --
	(100.73,189.66) --
	(100.65,189.41) --
	(100.58,189.15) --
	(100.52,188.89) --
	(100.47,188.61) --
	(100.42,188.33) --
	(100.38,188.03) --
	(100.34,187.74) --
	(100.32,187.44) --
	(100.30,187.13) --
	(100.30,186.83) --
	(100.30,186.52) --
	(100.30,186.22) --
	(100.32,185.91) --
	(100.34,185.61) --
	(100.38,185.32) --
	(100.42,185.02) --
	(100.47,184.74) --
	(100.52,184.46) --
	(100.58,184.20) --
	(100.65,183.94) --
	(100.73,183.69) --
	(100.81,183.46) --
	(100.90,183.24) --
	(101.00,183.03) --
	(101.10,182.84) --
	(101.21,182.66) --
	(101.32,182.50) --
	(101.43,182.35) --
	(101.55,182.22) --
	(101.67,182.12) --
	(101.79,182.02) --
	(101.92,181.95) --
	(102.05,181.90) --
	(102.18,181.87) --
	(102.31,181.85) --
	(102.43,181.86) --
	(102.56,181.88) --
	(102.69,181.92) --
	(102.82,181.99) --
	(102.94,182.07) --
	(103.07,182.17) --
	(103.19,182.29) --
	(103.30,182.42) --
	(103.41,182.58) --
	(103.52,182.74) --
	(103.63,182.93) --
	(103.72,183.13) --
	(103.82,183.35) --
	(103.90,183.57) --
	(103.98,183.81) --
	(104.06,184.07) --
	(104.12,184.33) --
	(104.18,184.60) --
	(104.23,184.88) --
	(104.28,185.17) --
	(104.32,185.46) --
	(104.34,185.76) --
	(104.36,186.06) --
	(104.38,186.37) --
	(104.38,186.67);
\definecolor{drawColor}{RGB}{255,56,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.80,186.67) --
	(116.77,188.84) --
	(116.69,191.00) --
	(116.54,193.14) --
	(116.34,195.25) --
	(116.08,197.33) --
	(115.77,199.37) --
	(115.40,201.36) --
	(114.98,203.28) --
	(114.51,205.14) --
	(113.99,206.93) --
	(113.42,208.63) --
	(112.81,210.25) --
	(112.15,211.77) --
	(111.46,213.19) --
	(110.73,214.50) --
	(109.96,215.70) --
	(109.17,216.78) --
	(108.35,217.74) --
	(107.50,218.58) --
	(106.63,219.29) --
	(105.75,219.87) --
	(104.85,220.31) --
	(103.94,220.62) --
	(103.03,220.79) --
	(102.11,220.83) --
	(101.19,220.72) --
	(100.28,220.48) --
	( 99.38,220.11) --
	( 98.48,219.60) --
	( 97.61,218.95) --
	( 96.75,218.18) --
	( 95.91,217.28) --
	( 95.11,216.26) --
	( 94.33,215.11) --
	( 93.58,213.86) --
	( 92.87,212.49) --
	( 92.19,211.02) --
	( 91.56,209.45) --
	( 90.97,207.79) --
	( 90.42,206.04) --
	( 89.93,204.22) --
	( 89.48,202.33) --
	( 89.09,200.37) --
	( 88.75,198.36) --
	( 88.46,196.30) --
	( 88.23,194.20) --
	( 88.05,192.07) --
	( 87.94,189.92) --
	( 87.88,187.76) --
	( 87.88,185.59) --
	( 87.94,183.43) --
	( 88.05,181.28) --
	( 88.23,179.15) --
	( 88.46,177.05) --
	( 88.75,174.99) --
	( 89.09,172.98) --
	( 89.48,171.02) --
	( 89.93,169.13) --
	( 90.42,167.31) --
	( 90.97,165.56) --
	( 91.56,163.90) --
	( 92.19,162.33) --
	( 92.87,160.86) --
	( 93.58,159.49) --
	( 94.33,158.24) --
	( 95.11,157.09) --
	( 95.91,156.07) --
	( 96.75,155.17) --
	( 97.61,154.40) --
	( 98.48,153.75) --
	( 99.38,153.24) --
	(100.28,152.87) --
	(101.19,152.63) --
	(102.11,152.52) --
	(103.03,152.56) --
	(103.94,152.73) --
	(104.85,153.04) --
	(105.75,153.48) --
	(106.63,154.06) --
	(107.50,154.77) --
	(108.35,155.61) --
	(109.17,156.57) --
	(109.96,157.65) --
	(110.73,158.85) --
	(111.46,160.16) --
	(112.15,161.58) --
	(112.81,163.10) --
	(113.42,164.72) --
	(113.99,166.42) --
	(114.51,168.21) --
	(114.98,170.07) --
	(115.40,171.99) --
	(115.77,173.98) --
	(116.08,176.02) --
	(116.34,178.10) --
	(116.54,180.21) --
	(116.69,182.35) --
	(116.77,184.51) --
	(116.80,186.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.98,186.67) --
	(126.93,190.37) --
	(126.78,194.04) --
	(126.53,197.69) --
	(126.19,201.29) --
	(125.75,204.83) --
	(125.21,208.30) --
	(124.59,211.68) --
	(123.87,214.97) --
	(123.07,218.13) --
	(122.18,221.18) --
	(121.21,224.08) --
	(120.17,226.83) --
	(119.06,229.42) --
	(117.88,231.84) --
	(116.63,234.07) --
	(115.33,236.12) --
	(113.98,237.97) --
	(112.57,239.61) --
	(111.13,241.03) --
	(109.65,242.24) --
	(108.15,243.22) --
	(106.62,243.98) --
	(105.07,244.51) --
	(103.51,244.80) --
	(101.95,244.86) --
	(100.38,244.68) --
	( 98.83,244.27) --
	( 97.29,243.63) --
	( 95.77,242.76) --
	( 94.28,241.66) --
	( 92.82,240.35) --
	( 91.39,238.81) --
	( 90.02,237.07) --
	( 88.69,235.12) --
	( 87.41,232.98) --
	( 86.20,230.65) --
	( 85.05,228.15) --
	( 83.97,225.47) --
	( 82.97,222.65) --
	( 82.04,219.67) --
	( 81.19,216.57) --
	( 80.43,213.34) --
	( 79.76,210.00) --
	( 79.18,206.58) --
	( 78.69,203.07) --
	( 78.30,199.49) --
	( 78.00,195.87) --
	( 77.81,192.21) --
	( 77.71,188.52) --
	( 77.71,184.83) --
	( 77.81,181.14) --
	( 78.00,177.48) --
	( 78.30,173.86) --
	( 78.69,170.28) --
	( 79.18,166.77) --
	( 79.76,163.35) --
	( 80.43,160.01) --
	( 81.19,156.78) --
	( 82.04,153.68) --
	( 82.97,150.70) --
	( 83.97,147.88) --
	( 85.05,145.20) --
	( 86.20,142.70) --
	( 87.41,140.37) --
	( 88.69,138.23) --
	( 90.02,136.28) --
	( 91.39,134.54) --
	( 92.82,133.00) --
	( 94.28,131.69) --
	( 95.77,130.59) --
	( 97.29,129.72) --
	( 98.83,129.08) --
	(100.38,128.67) --
	(101.95,128.49) --
	(103.51,128.55) --
	(105.07,128.84) --
	(106.62,129.37) --
	(108.15,130.13) --
	(109.65,131.11) --
	(111.13,132.32) --
	(112.57,133.74) --
	(113.98,135.38) --
	(115.33,137.23) --
	(116.63,139.28) --
	(117.88,141.51) --
	(119.06,143.93) --
	(120.17,146.52) --
	(121.21,149.27) --
	(122.18,152.17) --
	(123.07,155.22) --
	(123.87,158.38) --
	(124.59,161.67) --
	(125.21,165.05) --
	(125.75,168.52) --
	(126.19,172.06) --
	(126.53,175.66) --
	(126.78,179.31) --
	(126.93,182.98) --
	(126.98,186.67);
\definecolor{drawColor}{RGB}{255,113,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.34,186.67) --
	(132.28,191.17) --
	(132.10,195.64) --
	(131.80,200.08) --
	(131.38,204.47) --
	(130.84,208.78) --
	(130.19,213.00) --
	(129.43,217.12) --
	(128.55,221.12) --
	(127.58,224.97) --
	(126.50,228.68) --
	(125.32,232.21) --
	(124.05,235.56) --
	(122.69,238.71) --
	(121.25,241.66) --
	(119.74,244.38) --
	(118.15,246.87) --
	(116.51,249.12) --
	(114.80,251.11) --
	(113.04,252.85) --
	(111.25,254.32) --
	(109.41,255.52) --
	(107.55,256.44) --
	(105.66,257.08) --
	(103.76,257.44) --
	(101.86,257.51) --
	( 99.96,257.29) --
	( 98.07,256.79) --
	( 96.19,256.01) --
	( 94.34,254.95) --
	( 92.53,253.62) --
	( 90.75,252.02) --
	( 89.02,250.15) --
	( 87.34,248.03) --
	( 85.72,245.66) --
	( 84.17,243.05) --
	( 82.69,240.21) --
	( 81.29,237.16) --
	( 79.98,233.91) --
	( 78.76,230.47) --
	( 77.63,226.85) --
	( 76.60,223.06) --
	( 75.67,219.14) --
	( 74.85,215.08) --
	( 74.15,210.90) --
	( 73.55,206.63) --
	( 73.07,202.28) --
	( 72.71,197.87) --
	( 72.47,193.41) --
	( 72.35,188.92) --
	( 72.35,184.43) --
	( 72.47,179.94) --
	( 72.71,175.48) --
	( 73.07,171.07) --
	( 73.55,166.72) --
	( 74.15,162.45) --
	( 74.85,158.27) --
	( 75.67,154.21) --
	( 76.60,150.29) --
	( 77.63,146.50) --
	( 78.76,142.88) --
	( 79.98,139.44) --
	( 81.29,136.19) --
	( 82.69,133.14) --
	( 84.17,130.30) --
	( 85.72,127.69) --
	( 87.34,125.32) --
	( 89.02,123.20) --
	( 90.75,121.33) --
	( 92.53,119.73) --
	( 94.34,118.40) --
	( 96.19,117.34) --
	( 98.07,116.56) --
	( 99.96,116.06) --
	(101.86,115.84) --
	(103.76,115.91) --
	(105.66,116.27) --
	(107.55,116.91) --
	(109.41,117.83) --
	(111.25,119.03) --
	(113.04,120.50) --
	(114.80,122.24) --
	(116.51,124.23) --
	(118.15,126.48) --
	(119.74,128.97) --
	(121.25,131.69) --
	(122.69,134.64) --
	(124.05,137.79) --
	(125.32,141.14) --
	(126.50,144.67) --
	(127.58,148.38) --
	(128.55,152.23) --
	(129.43,156.23) --
	(130.19,160.35) --
	(130.84,164.57) --
	(131.38,168.88) --
	(131.80,173.27) --
	(132.10,177.71) --
	(132.28,182.18) --
	(132.34,186.67);
\definecolor{drawColor}{RGB}{255,56,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.34,186.67) --
	(115.31,188.62) --
	(115.23,190.56) --
	(115.10,192.49) --
	(114.92,194.39) --
	(114.69,196.25) --
	(114.41,198.09) --
	(114.08,199.87) --
	(113.70,201.60) --
	(113.27,203.27) --
	(112.81,204.88) --
	(112.30,206.41) --
	(111.75,207.86) --
	(111.16,209.23) --
	(110.54,210.50) --
	(109.88,211.68) --
	(109.19,212.76) --
	(108.48,213.74) --
	(107.74,214.60) --
	(106.98,215.35) --
	(106.20,215.99) --
	(105.40,216.51) --
	(104.60,216.91) --
	(103.78,217.19) --
	(102.96,217.34) --
	(102.13,217.37) --
	(101.31,217.28) --
	(100.49,217.06) --
	( 99.67,216.72) --
	( 98.87,216.27) --
	( 98.09,215.69) --
	( 97.31,214.99) --
	( 96.56,214.18) --
	( 95.84,213.26) --
	( 95.14,212.24) --
	( 94.46,211.11) --
	( 93.82,209.88) --
	( 93.22,208.56) --
	( 92.65,207.15) --
	( 92.12,205.65) --
	( 91.63,204.08) --
	( 91.18,202.45) --
	( 90.78,200.74) --
	( 90.43,198.98) --
	( 90.12,197.18) --
	( 89.86,195.32) --
	( 89.66,193.44) --
	( 89.50,191.53) --
	( 89.39,189.59) --
	( 89.34,187.65) --
	( 89.34,185.70) --
	( 89.39,183.76) --
	( 89.50,181.82) --
	( 89.66,179.91) --
	( 89.86,178.03) --
	( 90.12,176.17) --
	( 90.43,174.37) --
	( 90.78,172.61) --
	( 91.18,170.90) --
	( 91.63,169.27) --
	( 92.12,167.70) --
	( 92.65,166.20) --
	( 93.22,164.79) --
	( 93.82,163.47) --
	( 94.46,162.24) --
	( 95.14,161.11) --
	( 95.84,160.09) --
	( 96.56,159.17) --
	( 97.31,158.36) --
	( 98.09,157.66) --
	( 98.87,157.08) --
	( 99.67,156.63) --
	(100.49,156.29) --
	(101.31,156.07) --
	(102.13,155.98) --
	(102.96,156.01) --
	(103.78,156.16) --
	(104.60,156.44) --
	(105.40,156.84) --
	(106.20,157.36) --
	(106.98,158.00) --
	(107.74,158.75) --
	(108.48,159.61) --
	(109.19,160.59) --
	(109.88,161.67) --
	(110.54,162.85) --
	(111.16,164.12) --
	(111.75,165.49) --
	(112.30,166.94) --
	(112.81,168.47) --
	(113.27,170.08) --
	(113.70,171.75) --
	(114.08,173.48) --
	(114.41,175.26) --
	(114.69,177.10) --
	(114.92,178.96) --
	(115.10,180.86) --
	(115.23,182.79) --
	(115.31,184.73) --
	(115.34,186.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.15,186.67) --
	(123.11,189.79) --
	(122.99,192.90) --
	(122.78,195.98) --
	(122.49,199.02) --
	(122.12,202.01) --
	(121.66,204.94) --
	(121.13,207.80) --
	(120.53,210.57) --
	(119.85,213.25) --
	(119.10,215.82) --
	(118.28,218.27) --
	(117.40,220.60) --
	(116.46,222.78) --
	(115.46,224.83) --
	(114.41,226.72) --
	(113.31,228.44) --
	(112.17,230.00) --
	(110.99,231.39) --
	(109.77,232.59) --
	(108.52,233.61) --
	(107.25,234.45) --
	(105.95,235.08) --
	(104.64,235.53) --
	(103.33,235.78) --
	(102.01,235.82) --
	(100.69,235.68) --
	( 99.37,235.33) --
	( 98.07,234.79) --
	( 96.79,234.05) --
	( 95.53,233.13) --
	( 94.29,232.01) --
	( 93.09,230.72) --
	( 91.93,229.25) --
	( 90.81,227.60) --
	( 89.73,225.79) --
	( 88.71,223.82) --
	( 87.73,221.71) --
	( 86.82,219.45) --
	( 85.97,217.06) --
	( 85.19,214.55) --
	( 84.48,211.93) --
	( 83.83,209.20) --
	( 83.27,206.38) --
	( 82.78,203.49) --
	( 82.36,200.52) --
	( 82.03,197.50) --
	( 81.78,194.44) --
	( 81.61,191.35) --
	( 81.53,188.23) --
	( 81.53,185.12) --
	( 81.61,182.00) --
	( 81.78,178.91) --
	( 82.03,175.85) --
	( 82.36,172.83) --
	( 82.78,169.86) --
	( 83.27,166.97) --
	( 83.83,164.15) --
	( 84.48,161.42) --
	( 85.19,158.80) --
	( 85.97,156.29) --
	( 86.82,153.90) --
	( 87.73,151.64) --
	( 88.71,149.53) --
	( 89.73,147.56) --
	( 90.81,145.75) --
	( 91.93,144.10) --
	( 93.09,142.63) --
	( 94.29,141.34) --
	( 95.53,140.22) --
	( 96.79,139.30) --
	( 98.07,138.56) --
	( 99.37,138.02) --
	(100.69,137.67) --
	(102.01,137.53) --
	(103.33,137.57) --
	(104.64,137.82) --
	(105.95,138.27) --
	(107.25,138.90) --
	(108.52,139.74) --
	(109.77,140.76) --
	(110.99,141.96) --
	(112.17,143.35) --
	(113.31,144.91) --
	(114.41,146.63) --
	(115.46,148.52) --
	(116.46,150.57) --
	(117.40,152.75) --
	(118.28,155.08) --
	(119.10,157.53) --
	(119.85,160.10) --
	(120.53,162.78) --
	(121.13,165.55) --
	(121.66,168.41) --
	(122.12,171.34) --
	(122.49,174.33) --
	(122.78,177.37) --
	(122.99,180.45) --
	(123.11,183.56) --
	(123.15,186.67);
\definecolor{drawColor}{RGB}{255,28,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.37,186.67) --
	(120.34,189.38) --
	(120.23,192.07) --
	(120.05,194.73) --
	(119.79,197.37) --
	(119.47,199.96) --
	(119.08,202.50) --
	(118.62,204.98) --
	(118.10,207.38) --
	(117.51,209.70) --
	(116.86,211.93) --
	(116.15,214.05) --
	(115.39,216.06) --
	(114.57,217.96) --
	(113.71,219.73) --
	(112.80,221.37) --
	(111.85,222.86) --
	(110.86,224.21) --
	(109.83,225.41) --
	(108.77,226.46) --
	(107.69,227.34) --
	(106.59,228.06) --
	(105.47,228.62) --
	(104.34,229.00) --
	(103.20,229.21) --
	(102.05,229.26) --
	(100.91,229.13) --
	( 99.77,228.83) --
	( 98.64,228.36) --
	( 97.53,227.72) --
	( 96.44,226.92) --
	( 95.37,225.96) --
	( 94.33,224.83) --
	( 93.32,223.56) --
	( 92.35,222.13) --
	( 91.42,220.56) --
	( 90.53,218.86) --
	( 89.69,217.03) --
	( 88.90,215.07) --
	( 88.16,213.00) --
	( 87.48,210.82) --
	( 86.86,208.55) --
	( 86.31,206.19) --
	( 85.82,203.75) --
	( 85.39,201.24) --
	( 85.03,198.67) --
	( 84.75,196.06) --
	( 84.53,193.40) --
	( 84.38,190.72) --
	( 84.31,188.03) --
	( 84.31,185.32) --
	( 84.38,182.63) --
	( 84.53,179.95) --
	( 84.75,177.29) --
	( 85.03,174.68) --
	( 85.39,172.11) --
	( 85.82,169.60) --
	( 86.31,167.16) --
	( 86.86,164.80) --
	( 87.48,162.53) --
	( 88.16,160.35) --
	( 88.90,158.28) --
	( 89.69,156.32) --
	( 90.53,154.49) --
	( 91.42,152.79) --
	( 92.35,151.22) --
	( 93.32,149.79) --
	( 94.33,148.52) --
	( 95.37,147.39) --
	( 96.44,146.43) --
	( 97.53,145.63) --
	( 98.64,144.99) --
	( 99.77,144.52) --
	(100.91,144.22) --
	(102.05,144.09) --
	(103.20,144.14) --
	(104.34,144.35) --
	(105.47,144.73) --
	(106.59,145.29) --
	(107.69,146.01) --
	(108.77,146.89) --
	(109.83,147.94) --
	(110.86,149.14) --
	(111.85,150.49) --
	(112.80,151.98) --
	(113.71,153.62) --
	(114.57,155.39) --
	(115.39,157.29) --
	(116.15,159.30) --
	(116.86,161.42) --
	(117.51,163.65) --
	(118.10,165.97) --
	(118.62,168.37) --
	(119.08,170.85) --
	(119.47,173.39) --
	(119.79,175.98) --
	(120.05,178.62) --
	(120.23,181.28) --
	(120.34,183.97) --
	(120.37,186.67);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.71,186.67) --
	(148.62,193.62) --
	(148.34,200.54) --
	(147.87,207.40) --
	(147.22,214.18) --
	(146.39,220.84) --
	(145.39,227.37) --
	(144.21,233.74) --
	(142.86,239.91) --
	(141.35,245.88) --
	(139.68,251.60) --
	(137.86,257.06) --
	(135.90,262.24) --
	(133.80,267.11) --
	(131.58,271.66) --
	(129.24,275.87) --
	(126.79,279.72) --
	(124.24,283.19) --
	(121.60,286.28) --
	(118.89,288.96) --
	(116.11,291.24) --
	(113.27,293.09) --
	(110.39,294.51) --
	(107.48,295.50) --
	(104.54,296.05) --
	(101.60,296.16) --
	( 98.66,295.83) --
	( 95.74,295.06) --
	( 92.84,293.85) --
	( 89.98,292.22) --
	( 87.17,290.15) --
	( 84.42,287.67) --
	( 81.74,284.79) --
	( 79.15,281.51) --
	( 76.65,277.84) --
	( 74.25,273.81) --
	( 71.97,269.43) --
	( 69.81,264.72) --
	( 67.78,259.69) --
	( 65.89,254.36) --
	( 64.14,248.77) --
	( 62.55,242.92) --
	( 61.12,236.85) --
	( 59.86,230.58) --
	( 58.76,224.13) --
	( 57.84,217.52) --
	( 57.10,210.80) --
	( 56.55,203.98) --
	( 56.17,197.08) --
	( 55.99,190.15) --
	( 55.99,183.20) --
	( 56.17,176.27) --
	( 56.55,169.37) --
	( 57.10,162.55) --
	( 57.84,155.83) --
	( 58.76,149.22) --
	( 59.86,142.77) --
	( 61.12,136.50) --
	( 62.55,130.43) --
	( 64.14,124.58) --
	( 65.89,118.99) --
	( 67.78,113.66) --
	( 69.81,108.63) --
	( 71.97,103.92) --
	( 74.25, 99.54) --
	( 76.65, 95.51) --
	( 79.15, 91.84) --
	( 81.74, 88.56) --
	( 84.42, 85.68) --
	( 87.17, 83.20) --
	( 89.98, 81.13) --
	( 92.84, 79.50) --
	( 95.74, 78.29) --
	( 98.66, 77.52) --
	(101.60, 77.19) --
	(104.54, 77.30) --
	(107.48, 77.85) --
	(110.39, 78.84) --
	(113.27, 80.26) --
	(116.11, 82.11) --
	(118.89, 84.39) --
	(121.60, 87.07) --
	(124.24, 90.16) --
	(126.79, 93.63) --
	(129.24, 97.48) --
	(131.58,101.69) --
	(133.80,106.24) --
	(135.90,111.11) --
	(137.86,116.29) --
	(139.68,121.75) --
	(141.35,127.47) --
	(142.86,133.44) --
	(144.21,139.61) --
	(145.39,145.98) --
	(146.39,152.51) --
	(147.22,159.17) --
	(147.87,165.95) --
	(148.34,172.81) --
	(148.62,179.73) --
	(148.71,186.67);
\definecolor{drawColor}{RGB}{255,85,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.42,186.67) --
	(108.41,187.59) --
	(108.38,188.49) --
	(108.31,189.40) --
	(108.23,190.29) --
	(108.12,191.16) --
	(107.99,192.02) --
	(107.83,192.85) --
	(107.66,193.66) --
	(107.46,194.45) --
	(107.24,195.20) --
	(107.00,195.91) --
	(106.74,196.59) --
	(106.47,197.23) --
	(106.18,197.83) --
	(105.87,198.38) --
	(105.55,198.89) --
	(105.21,199.35) --
	(104.87,199.75) --
	(104.51,200.10) --
	(104.14,200.40) --
	(103.77,200.64) --
	(103.39,200.83) --
	(103.01,200.96) --
	(102.63,201.03) --
	(102.24,201.05) --
	(101.86,201.00) --
	(101.47,200.90) --
	(101.09,200.74) --
	(100.72,200.53) --
	(100.35,200.26) --
	( 99.99,199.93) --
	( 99.63,199.55) --
	( 99.29,199.12) --
	( 98.97,198.64) --
	( 98.65,198.11) --
	( 98.35,197.54) --
	( 98.07,196.92) --
	( 97.80,196.26) --
	( 97.55,195.56) --
	( 97.32,194.83) --
	( 97.11,194.06) --
	( 96.93,193.26) --
	( 96.76,192.44) --
	( 96.62,191.59) --
	( 96.50,190.72) --
	( 96.40,189.84) --
	( 96.33,188.95) --
	( 96.28,188.04) --
	( 96.25,187.13) --
	( 96.25,186.22) --
	( 96.28,185.31) --
	( 96.33,184.40) --
	( 96.40,183.51) --
	( 96.50,182.63) --
	( 96.62,181.76) --
	( 96.76,180.91) --
	( 96.93,180.09) --
	( 97.11,179.29) --
	( 97.32,178.52) --
	( 97.55,177.79) --
	( 97.80,177.09) --
	( 98.07,176.43) --
	( 98.35,175.81) --
	( 98.65,175.24) --
	( 98.97,174.71) --
	( 99.29,174.23) --
	( 99.63,173.80) --
	( 99.99,173.42) --
	(100.35,173.09) --
	(100.72,172.82) --
	(101.09,172.61) --
	(101.47,172.45) --
	(101.86,172.35) --
	(102.24,172.30) --
	(102.63,172.32) --
	(103.01,172.39) --
	(103.39,172.52) --
	(103.77,172.71) --
	(104.14,172.95) --
	(104.51,173.25) --
	(104.87,173.60) --
	(105.21,174.00) --
	(105.55,174.46) --
	(105.87,174.97) --
	(106.18,175.52) --
	(106.47,176.12) --
	(106.74,176.76) --
	(107.00,177.44) --
	(107.24,178.15) --
	(107.46,178.90) --
	(107.66,179.69) --
	(107.83,180.50) --
	(107.99,181.33) --
	(108.12,182.19) --
	(108.23,183.06) --
	(108.31,183.95) --
	(108.38,184.86) --
	(108.41,185.76) --
	(108.42,186.67);
\definecolor{drawColor}{RGB}{255,113,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.78,186.67) --
	(105.78,187.19) --
	(105.76,187.71) --
	(105.72,188.21) --
	(105.67,188.72) --
	(105.61,189.21) --
	(105.54,189.70) --
	(105.45,190.17) --
	(105.35,190.63) --
	(105.24,191.07) --
	(105.11,191.50) --
	(104.98,191.90) --
	(104.83,192.29) --
	(104.68,192.65) --
	(104.51,192.99) --
	(104.34,193.30) --
	(104.15,193.59) --
	(103.96,193.85) --
	(103.77,194.08) --
	(103.57,194.28) --
	(103.36,194.44) --
	(103.15,194.58) --
	(102.94,194.69) --
	(102.72,194.76) --
	(102.50,194.80) --
	(102.28,194.81) --
	(102.06,194.79) --
	(101.85,194.73) --
	(101.63,194.64) --
	(101.42,194.52) --
	(101.21,194.36) --
	(101.01,194.18) --
	(100.81,193.97) --
	(100.61,193.72) --
	(100.43,193.45) --
	(100.25,193.15) --
	(100.08,192.82) --
	( 99.92,192.47) --
	( 99.77,192.10) --
	( 99.63,191.70) --
	( 99.50,191.29) --
	( 99.38,190.85) --
	( 99.27,190.40) --
	( 99.18,189.94) --
	( 99.10,189.46) --
	( 99.03,188.97) --
	( 98.98,188.47) --
	( 98.94,187.96) --
	( 98.91,187.45) --
	( 98.89,186.93) --
	( 98.89,186.42) --
	( 98.91,185.90) --
	( 98.94,185.39) --
	( 98.98,184.88) --
	( 99.03,184.38) --
	( 99.10,183.89) --
	( 99.18,183.41) --
	( 99.27,182.95) --
	( 99.38,182.50) --
	( 99.50,182.06) --
	( 99.63,181.65) --
	( 99.77,181.25) --
	( 99.92,180.88) --
	(100.08,180.53) --
	(100.25,180.20) --
	(100.43,179.90) --
	(100.61,179.63) --
	(100.81,179.38) --
	(101.01,179.17) --
	(101.21,178.99) --
	(101.42,178.83) --
	(101.63,178.71) --
	(101.85,178.62) --
	(102.06,178.56) --
	(102.28,178.54) --
	(102.50,178.55) --
	(102.72,178.59) --
	(102.94,178.66) --
	(103.15,178.77) --
	(103.36,178.91) --
	(103.57,179.07) --
	(103.77,179.27) --
	(103.96,179.50) --
	(104.15,179.76) --
	(104.34,180.05) --
	(104.51,180.36) --
	(104.68,180.70) --
	(104.83,181.06) --
	(104.98,181.45) --
	(105.11,181.85) --
	(105.24,182.28) --
	(105.35,182.72) --
	(105.45,183.18) --
	(105.54,183.65) --
	(105.61,184.14) --
	(105.67,184.63) --
	(105.72,185.14) --
	(105.76,185.64) --
	(105.78,186.16) --
	(105.78,186.67);

\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.13,186.67) --
	(123.08,189.79) --
	(122.96,192.89) --
	(122.75,195.96) --
	(122.46,199.00) --
	(122.09,201.99) --
	(121.64,204.92) --
	(121.11,207.77) --
	(120.50,210.54) --
	(119.83,213.21) --
	(119.08,215.78) --
	(118.26,218.23) --
	(117.38,220.55) --
	(116.44,222.73) --
	(115.45,224.77) --
	(114.40,226.66) --
	(113.30,228.38) --
	(112.15,229.94) --
	(110.97,231.33) --
	(109.76,232.53) --
	(108.51,233.55) --
	(107.24,234.38) --
	(105.95,235.02) --
	(104.64,235.46) --
	(103.33,235.71) --
	(102.01,235.76) --
	(100.69,235.61) --
	( 99.38,235.26) --
	( 98.08,234.72) --
	( 96.80,233.99) --
	( 95.54,233.06) --
	( 94.31,231.95) --
	( 93.11,230.66) --
	( 91.94,229.18) --
	( 90.82,227.54) --
	( 89.75,225.74) --
	( 88.72,223.77) --
	( 87.76,221.66) --
	( 86.85,219.40) --
	( 86.00,217.02) --
	( 85.22,214.51) --
	( 84.50,211.89) --
	( 83.86,209.17) --
	( 83.29,206.36) --
	( 82.80,203.46) --
	( 82.39,200.50) --
	( 82.06,197.49) --
	( 81.81,194.43) --
	( 81.64,191.34) --
	( 81.56,188.23) --
	( 81.56,185.12) --
	( 81.64,182.01) --
	( 81.81,178.92) --
	( 82.06,175.86) --
	( 82.39,172.85) --
	( 82.80,169.89) --
	( 83.29,166.99) --
	( 83.86,164.18) --
	( 84.50,161.46) --
	( 85.22,158.84) --
	( 86.00,156.33) --
	( 86.85,153.95) --
	( 87.76,151.69) --
	( 88.72,149.58) --
	( 89.75,147.61) --
	( 90.82,145.81) --
	( 91.94,144.17) --
	( 93.11,142.69) --
	( 94.31,141.40) --
	( 95.54,140.29) --
	( 96.80,139.36) --
	( 98.08,138.63) --
	( 99.38,138.09) --
	(100.69,137.74) --
	(102.01,137.59) --
	(103.33,137.64) --
	(104.64,137.89) --
	(105.95,138.33) --
	(107.24,138.97) --
	(108.51,139.80) --
	(109.76,140.82) --
	(110.97,142.02) --
	(112.15,143.41) --
	(113.30,144.97) --
	(114.40,146.69) --
	(115.45,148.58) --
	(116.44,150.62) --
	(117.38,152.80) --
	(118.26,155.12) --
	(119.08,157.57) --
	(119.83,160.14) --
	(120.50,162.81) --
	(121.11,165.58) --
	(121.64,168.43) --
	(122.09,171.36) --
	(122.46,174.35) --
	(122.75,177.39) --
	(122.96,180.46) --
	(123.08,183.56) --
	(123.13,186.67);
\end{scope}
\end{tikzpicture}


==> circles2.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-12 14:10:34
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}[x=1pt,y=0.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,35) rectangle (165,320);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,312.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.63,189.26) --
	( 53.87,190.33) --
	( 54.37,192.29) --
	( 54.86,194.10) --
	( 55.35,195.81) --
	( 55.84,197.43) --
	( 56.33,198.98) --
	( 56.83,200.48) --
	( 57.32,201.92) --
	( 57.81,203.33) --
	( 58.30,204.69) --
	( 58.79,206.02) --
	( 59.29,207.32) --
	( 59.78,208.58) --
	( 60.27,209.82) --
	( 60.76,211.04) --
	( 61.25,212.23) --
	( 61.75,213.39) --
	( 62.24,214.54) --
	( 62.73,215.67) --
	( 63.22,216.77) --
	( 63.71,217.86) --
	( 64.21,218.93) --
	( 64.70,219.99) --
	( 65.19,221.03) --
	( 65.68,222.05) --
	( 66.17,223.06) --
	( 66.67,224.06) --
	( 67.16,225.04) --
	( 67.65,226.01) --
	( 68.14,226.96) --
	( 68.63,227.91) --
	( 69.13,228.84) --
	( 69.62,229.76) --
	( 70.11,230.67) --
	( 70.60,231.56) --
	( 71.09,232.45) --
	( 71.59,233.33) --
	( 72.08,234.20) --
	( 72.57,235.05) --
	( 73.06,235.90) --
	( 73.55,236.74) --
	( 74.05,237.57) --
	( 74.54,238.39) --
	( 75.03,239.20) --
	( 75.52,240.00) --
	( 76.01,240.80) --
	( 76.51,241.59) --
	( 77.00,242.37) --
	( 77.49,243.14) --
	( 77.98,243.90) --
	( 78.47,244.65) --
	( 78.97,245.40) --
	( 79.46,246.14) --
	( 79.95,246.88) --
	( 80.44,247.60) --
	( 80.93,248.32) --
	( 81.43,249.04) --
	( 81.92,249.74) --
	( 82.41,250.44) --
	( 82.90,251.13) --
	( 83.39,251.82) --
	( 83.89,252.50) --
	( 84.38,253.18) --
	( 84.87,253.84) --
	( 85.36,254.51) --
	( 85.86,255.16) --
	( 86.35,255.81) --
	( 86.84,256.45) --
	( 87.33,257.09) --
	( 87.82,257.73) --
	( 88.32,258.35) --
	( 88.81,258.97) --
	( 89.30,259.59) --
	( 89.79,260.20) --
	( 90.28,260.81) --
	( 90.78,261.41) --
	( 91.27,262.00) --
	( 91.76,262.59) --
	( 92.25,263.18) --
	( 92.74,263.76) --
	( 93.24,264.33) --
	( 93.73,264.90) --
	( 94.22,265.46) --
	( 94.71,266.02) --
	( 95.20,265.43) --
	( 95.70,264.22) --
	( 96.19,263.00) --
	( 96.68,261.76) --
	( 97.17,260.51) --
	( 97.66,259.25) --
	( 98.16,257.97) --
	( 98.65,256.68) --
	( 99.14,255.38) --
	( 99.63,254.06) --
	(100.12,252.73) --
	(100.62,251.39) --
	(101.11,250.04) --
	(101.60,248.67) --
	(102.09,247.29) --
	(102.58,245.90) --
	(103.08,244.50) --
	(103.57,243.09) --
	(104.06,241.67) --
	(104.55,240.24) --
	(105.04,238.79) --
	(105.54,237.34) --
	(106.03,235.87) --
	(106.52,234.40) --
	(107.01,232.91) --
	(107.50,231.42) --
	(108.00,229.91) --
	(108.49,228.40) --
	(108.98,226.87) --
	(109.47,225.34) --
	(109.96,223.80) --
	(110.46,222.25) --
	(110.95,220.69) --
	(111.44,219.12) --
	(111.93,217.54) --
	(112.42,215.96) --
	(112.92,214.36) --
	(113.41,212.76) --
	(113.90,211.15) --
	(114.39,209.53) --
	(114.88,207.91) --
	(115.38,206.27) --
	(115.87,204.63) --
	(116.36,202.98) --
	(116.85,201.33) --
	(117.34,199.66) --
	(117.84,197.99) --
	(118.33,196.31) --
	(118.82,194.63) --
	(119.31,192.93) --
	(119.80,191.23) --
	(120.30,189.53) --
	(120.79,187.82) --
	(121.28,186.10) --
	(121.77,184.37) --
	(122.26,182.64) --
	(122.76,180.90) --
	(123.25,179.15) --
	(123.74,177.40) --
	(124.23,175.65) --
	(124.72,173.88) --
	(125.22,172.11) --
	(125.71,170.34) --
	(126.20,168.56) --
	(126.69,166.77) --
	(127.18,164.98) --
	(127.68,163.18) --
	(128.17,161.38) --
	(128.66,159.57) --
	(129.15,157.75) --
	(129.64,155.93) --
	(130.14,154.11) --
	(130.63,152.28) --
	(131.12,150.44) --
	(131.61,148.60) --
	(132.10,146.76) --
	(132.60,144.91) --
	(133.09,143.05) --
	(133.58,141.19) --
	(134.07,139.33) --
	(134.56,137.46) --
	(135.06,135.58) --
	(135.55,133.70) --
	(136.04,131.82) --
	(136.53,129.93) --
	(137.02,128.04) --
	(137.52,126.14) --
	(138.01,124.24) --
	(138.50,122.33) --
	(138.99,120.42) --
	(139.48,118.51) --
	(139.98,116.59) --
	(140.47,114.67) --
	(140.96,112.74) --
	(141.45,110.81) --
	(141.94,108.88) --
	(142.44,106.94) --
	(142.93,105.00) --
	(143.42,103.05) --
	(143.91,101.10) --
	(144.40, 99.15) --
	(144.90, 97.19) --
	(145.39, 95.23) --
	(145.88, 93.27) --
	(146.37, 91.30) --
	(146.86, 89.33) --
	(147.36, 87.35) --
	(147.85, 85.38) --
	(148.34, 83.40) --
	(148.83, 81.41) --
	(149.32, 79.43) --
	(149.82, 77.44) --
	(150.31, 75.45) --
	(150.80, 73.46) --
	(151.29, 71.47);

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- (151.54, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- ( 53.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 61.20) -- ( 72.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.50, 61.20) -- ( 92.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.18, 61.20) -- (112.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.86, 61.20) -- (131.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.54, 61.20) -- (151.54, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.14, 39.60) {\footnotesize 0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.50, 39.60) {\footnotesize 0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.86, 39.60) {\footnotesize 0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.97) -- ( 43.20,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.44) -- ( 43.20,163.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.91) -- ( 43.20,209.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.38) -- ( 43.20,256.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {\footnotesize 0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.97) {\footnotesize 0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.44) {\footnotesize 0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.91) {\footnotesize 0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,256.38) {\footnotesize 0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {\footnotesize 1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(155.47, 61.20) --
	(155.47,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 15.60) {Radius};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Depth};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,312.15);
\definecolor{drawColor}{RGB}{0,0,255}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71, 61.20) -- ( 94.71,312.15);
\end{scope}
\end{tikzpicture}


==> circles_mc1_r1.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (573,430);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (573,430);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (573,430);
\end{scope}

\begin{scope}
\path[clip] ( 42.95, 30.69) rectangle (572.66,428.12);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.95, 30.69) rectangle (572.66,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 78.96) --
	(572.66, 78.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,149.46) --
	(572.66,149.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,219.95) --
	(572.66,219.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,290.45) --
	(572.66,290.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,360.94) --
	(572.66,360.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 43.72) --
	(572.66, 43.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,114.21) --
	(572.66,114.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,184.71) --
	(572.66,184.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,255.20) --
	(572.66,255.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,325.70) --
	(572.66,325.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,396.19) --
	(572.66,396.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.27, 30.69) --
	(142.27,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.81, 30.69) --
	(307.81,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.34, 30.69) --
	(473.34,428.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.27,410.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.27,347.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.27,313.99) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.27,193.02) -- (142.27,273.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.27,127.54) -- (142.27, 48.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 80.20,193.02) --
	( 80.20,127.54) --
	(204.35,127.54) --
	(204.35,193.02) --
	( 80.20,193.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.20,157.95) -- (204.35,157.95);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.81,281.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.81,275.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.81,287.85) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.81,254.28) -- (307.81,271.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.81,240.76) -- (307.81,223.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (245.73,254.28) --
	(245.73,240.76) --
	(369.88,240.76) --
	(369.88,254.28) --
	(245.73,254.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.73,247.73) -- (369.88,247.73);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.34,280.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.34,279.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.34,260.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.34,259.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.34,279.94) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.34,272.22) -- (473.34,278.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.34,267.97) -- (473.34,262.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (411.27,272.22) --
	(411.27,267.97) --
	(535.42,267.97) --
	(535.42,272.22) --
	(411.27,272.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (411.27,269.96) -- (535.42,269.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.95,270.79) -- (572.66,270.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.5] at ( 38.00, 40.68) {.600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 38.00,111.18) {.601};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 38.00,181.68) {.602};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 38.00,252.17) {.603};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 38.00,322.67) {.604};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 38.00,393.16) {.605};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 43.72) --
	( 42.95, 43.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,114.21) --
	( 42.95,114.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,184.71) --
	( 42.95,184.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,255.20) --
	( 42.95,255.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,325.70) --
	( 42.95,325.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,396.19) --
	( 42.95,396.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.27, 27.94) --
	(142.27, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.81, 27.94) --
	(307.81, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.34, 27.94) --
	(473.34, 30.69);
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.5] at (138.70, 5) {$m=125$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.5] at (305.61, 5) {$m=500$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.5] at (472.52, 5) {$m=2000$};
\end{scope}

\end{tikzpicture}


==> circles_mc1_r4.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (573,430);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (573,430);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (573,430);
\end{scope}

\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (572.66,428.12);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (572.66,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 83.13) --
	(572.66, 83.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,187.83) --
	(572.66,187.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,292.52) --
	(572.66,292.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,397.22) --
	(572.66,397.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 30.78) --
	(572.66, 30.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,135.48) --
	(572.66,135.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,240.18) --
	(572.66,240.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,344.87) --
	(572.66,344.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.70, 30.69) --
	(138.70,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.61, 30.69) --
	(305.61,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.52, 30.69) --
	(472.52,428.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.70, 48.75) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.70,300.62) -- (138.70,356.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.70,203.54) -- (138.70, 80.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.11,300.62) --
	( 76.11,203.54) --
	(201.29,203.54) --
	(201.29,300.62) --
	( 76.11,300.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.11,254.79) -- (201.29,254.79);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.61,304.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.61,262.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.61,288.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.61,311.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.61,301.56) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.61,396.75) -- (305.61,409.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.61,363.09) -- (305.61,313.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (243.02,396.75) --
	(243.02,363.09) --
	(368.20,363.09) --
	(368.20,396.75) --
	(243.02,396.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.02,381.95) -- (368.20,381.95);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,379.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,403.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,388.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,392.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,401.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,387.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,398.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,401.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,392.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,399.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,400.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,394.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,396.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,403.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,387.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,400.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,400.19) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.52,409.63) -- (472.52,410.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.52,407.38) -- (472.52,404.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (409.92,409.63) --
	(409.92,407.38) --
	(535.11,407.38) --
	(535.11,409.63) --
	(409.92,409.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (409.92,409.38) -- (535.11,409.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.56,409.36) -- (572.66,409.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 33.61, 27.75) {0.68};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 33.61,132.45) {0.72};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 33.61,237.15) {0.76};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 33.61,341.84) {0.80};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,129.38) --
	( 38.56,129.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,236.45) --
	( 38.56,236.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,343.51) --
	( 38.56,343.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.70, 27.94) --
	(138.70, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.61, 27.94) --
	(305.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.52, 27.94) --
	(472.52, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.5] at (138.70, 5) {$m=125$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.5] at (305.61, 5) {$m=500$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.5] at (472.52, 5) {$m=2000$};
\end{scope}

\end{tikzpicture}


==> circles_mc1_r9.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (573,430);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (573,430);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (573,430);
\end{scope}

\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (572.66,428.12);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (572.66,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.38) --
	(572.66,114.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,227.79) --
	(572.66,227.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,341.21) --
	(572.66,341.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 57.67) --
	(572.66, 57.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,171.09) --
	(572.66,171.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,284.50) --
	(572.66,284.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,397.92) --
	(572.66,397.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.70, 30.69) --
	(138.70,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.61, 30.69) --
	(305.61,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.52, 30.69) --
	(472.52,428.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.70, 48.75) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.70,215.40) -- (138.70,282.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.70,158.42) -- (138.70,110.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.11,215.40) --
	( 76.11,158.42) --
	(201.29,158.42) --
	(201.29,215.40) --
	( 76.11,215.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.11,186.77) -- (201.29,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.61,321.87) -- (305.61,342.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.61,296.08) -- (305.61,272.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (243.02,321.87) --
	(243.02,296.08) --
	(368.20,296.08) --
	(368.20,321.87) --
	(243.02,321.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.02,310.70) -- (368.20,310.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.52,370.93) -- (472.52,380.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.52,357.95) -- (472.52,339.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (409.92,370.93) --
	(409.92,357.95) --
	(535.11,357.95) --
	(535.11,370.93) --
	(409.92,370.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (409.92,365.86) -- (535.11,365.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.56,410.05) -- (572.66,410.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 33.61, 54.64) {0.16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 33.61,168.06) {0.18};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 33.61,281.47) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 33.61,394.89) {0.22};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,133.79) --
	( 38.56,133.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,264.91) --
	( 38.56,264.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,396.02) --
	( 38.56,396.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.70, 27.94) --
	(138.70, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.61, 27.94) --
	(305.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.52, 27.94) --
	(472.52, 30.69);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.5] at (138.70, 5) {$m=125$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.5] at (305.61, 5) {$m=500$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.5] at (472.52, 5) {$m=2000$};
\end{scope}

\end{tikzpicture}


==> illustration1.tex <==

\definecolor{c70706f}{RGB}{112,112,111}
\definecolor{c312783}{RGB}{49,39,131}
\definecolor{ce30613}{RGB}{227,6,19}
\definecolor{c1d1d1b}{RGB}{29,29,27}


\begin{tikzpicture}[x=1.7pt,y=1pt]
%\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (54,71) rectangle (151,300);
\begin{scope}
\path[clip] (54,70.5) rectangle (151,300);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(155.47, 61.20) --
	(155.47,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}

\begin{scope}
\path[clip] ( 54, 71) rectangle (151,300);

\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{144,238,144}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor!40]  ( 66.13,302.86) --
	(120.23, 70.49) --
	( 53.14, 70.49) --
	( 53.14,302.86) --
	cycle;


\definecolor{drawColor}{RGB}{0,0,139}
\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (119.00, 86.93) --
	(118.40, 89.35) --
	(118.40, 91.28) --
	(117.80, 93.21) --
	(117.19, 95.63) --
	(116.29, 97.08) --
	(115.68,100.46) --
	(115.08,102.39) --
	(114.78,103.84) --
	(113.57,107.71) --
	(112.36,111.09) --
	(111.46,114.96) --
	(110.25,117.85) --
	(109.04,120.27) --
	(107.23,124.14) --
	(105.72,127.52) --
	(103.91,130.42) --
	(101.80,132.35) --
	( 98.78,134.28) --
	( 96.67,136.70) --
	( 93.95,140.08) --
	( 90.93,142.01) --
	( 89.73,143.46) --
	( 88.52,144.91) --
	( 85.50,145.88) --
	( 81.58,149.26) --
	( 79.77,151.19) --
	( 77.05,154.09) --
	( 74.63,157.48) --
	( 72.52,160.86) --
	( 71.31,163.76) --
	( 69.80,167.62) --
	( 68.30,171.97) --
	( 67.69,176.32) --
	( 65.58,181.64) --
	( 64.37,186.47) --
	( 63.47,190.82) --
	( 62.56,195.65) --
	( 62.56,197.58) --
	( 62.26,201.45) --
	( 62.56,207.24) --
	( 62.86,210.63) --
	( 62.86,217.39) --
	( 63.16,220.77) --
	( 63.47,223.67) --
	( 63.77,227.54) --
	( 64.67,231.89) --
	( 65.58,236.72) --
	( 67.09,242.03) --
	( 67.09,244.93) --
	( 67.09,249.28) --
	( 67.09,252.18) --
	( 66.79,257.01) --
	( 66.18,261.36) --
	( 65.58,264.26) --
	( 64.67,266.68) --
	( 63.77,269.09) --
	( 62.56,271.99) --
	( 61.05,273.92) --
	( 59.84,275.37) --
	( 58.64,276.82) --
	( 57.43,277.79) --
	( 55.92,279.24) --
	( 55.01,280.21);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (103.91, 72.43) --
	(103.61, 75.82) --
	(102.70, 79.68) --
	(102.10, 82.10) --
	(101.80, 84.03) --
	(101.20, 88.38) --
	(100.59, 91.28) --
	( 99.69, 93.69) --
	( 98.78, 98.04) --
	( 97.27,101.43) --
	( 95.46,103.84) --
	( 93.65,108.67) --
	( 92.74,111.09) --
	( 91.84,113.51) --
	( 90.33,116.40) --
	( 89.42,119.79) --
	( 87.91,125.10) --
	( 87.31,128.48) --
	( 85.80,134.28) --
	( 85.80,137.66) --
	( 85.50,142.01) --
	( 85.80,145.40) --
	( 85.50,151.19) --
	( 85.50,156.99) --
	( 85.50,161.34) --
	( 85.80,167.14) --
	( 86.41,170.52) --
	( 87.91,173.90) --
	( 88.82,177.77) --
	( 90.33,180.67) --
	( 92.44,185.98) --
	( 93.95,190.33) --
	( 94.56,193.71) --
	( 95.46,197.58) --
	( 96.37,201.93) --
	( 97.27,207.73) --
	( 97.57,209.66) --
	( 98.18,213.04) --
	( 98.48,217.39) --
	( 98.48,220.77) --
	( 98.78,224.16) --
	( 98.78,228.50) --
	( 98.78,231.89) --
	( 98.78,235.75) --
	( 98.78,240.58) --
	( 98.78,243.48) --
	( 98.48,246.87) --
	( 98.48,250.73) --
	( 97.88,254.11) --
	( 96.97,257.50) --
	( 96.67,260.39) --
	( 95.76,262.81) --
	( 95.16,266.19) --
	( 94.56,271.03) --
	( 94.25,274.89) --
	( 93.65,279.24) --
	( 92.74,282.14) --
	( 91.84,284.55) --
	( 90.33,286.49) --
	( 89.42,288.90) --
	( 88.52,292.29) --
	( 87.31,294.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (129.57, 85.48) --
	(128.36, 89.83) --
	(127.76, 93.21) --
	(127.76, 95.63) --
	(127.15,100.94) --
	(126.85,105.29) --
	(125.34,109.64) --
	(125.04,115.92) --
	(124.74,121.24) --
	(123.83,125.59) --
	(123.23,129.45) --
	(122.93,134.77) --
	(122.32,138.63) --
	(121.42,143.46) --
	(120.82,147.81) --
	(120.21,151.68) --
	(119.61,156.51) --
	(118.40,159.89) --
	(116.89,163.76) --
	(115.68,166.17) --
	(114.48,170.04) --
	(112.36,171.97) --
	(110.85,173.90) --
	(109.35,176.80) --
	(108.14,178.25) --
	(107.23,179.70) --
	(105.12,181.64) --
	(103.01,184.05) --
	(100.89,186.95) --
	( 99.69,188.40) --
	( 98.18,190.33) --
	( 97.27,192.27) --
	( 96.06,193.23) --
	( 94.56,196.13) --
	( 93.35,198.06) --
	( 92.44,199.03) --
	( 91.84,200.96) --
	( 90.93,202.90) --
	( 90.03,205.31) --
	( 89.12,207.73) --
	( 87.91,210.63) --
	( 87.61,212.08) --
	( 86.41,214.01) --
	( 86.10,215.46) --
	( 85.80,218.36) --
	( 85.50,220.29) --
	( 84.90,221.74) --
	( 84.59,225.12) --
	( 83.69,227.05) --
	( 83.09,231.89) --
	( 83.09,235.27) --
	( 83.69,237.69) --
	( 84.29,243.48) --
	( 85.20,247.35) --
	( 85.80,250.73) --
	( 86.10,255.08) --
	( 87.31,258.95) --
	( 87.31,263.29) --
	( 87.31,268.13) --
	( 87.31,270.06) --
	( 86.41,274.89) --
	( 86.41,278.76) --
	( 85.80,281.66) --
	( 85.80,283.10) --
	( 85.80,285.04) --
	( 85.20,286.49) --
	( 84.90,287.45) --
	( 83.99,290.35);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (137.11, 81.62) --
	(136.21, 84.51) --
	(135.30, 88.86) --
	(135.30, 92.25) --
	(135.30, 96.11) --
	(135.30, 99.01) --
	(135.61,102.39) --
	(135.61,106.26) --
	(136.21,109.16) --
	(136.51,111.57) --
	(136.81,115.92) --
	(137.42,119.30) --
	(138.02,122.20) --
	(138.32,125.10) --
	(138.93,128.48) --
	(139.53,131.38) --
	(139.53,135.25) --
	(140.13,138.15) --
	(141.04,142.01) --
	(142.25,145.88) --
	(143.15,149.26) --
	(144.36,155.54) --
	(144.66,159.89) --
	(145.57,164.72) --
	(145.57,169.56) --
	(145.57,172.94) --
	(144.96,175.84) --
	(142.85,180.67) --
	(141.64,183.08) --
	(140.13,185.50) --
	(138.62,188.40) --
	(137.72,189.37) --
	(136.81,192.75) --
	(135.91,195.16) --
	(134.40,199.51) --
	(133.49,203.38) --
	(132.29,207.24) --
	(131.68,211.59) --
	(130.78,215.46) --
	(129.57,218.36) --
	(126.85,221.74) --
	(125.34,223.67) --
	(124.44,226.09) --
	(122.02,228.50) --
	(119.31,230.44) --
	(117.50,232.85) --
	(115.38,235.75) --
	(113.87,237.20) --
	(110.55,238.65) --
	(107.53,240.58) --
	(105.12,242.03) --
	(103.31,243.00) --
	(100.59,244.45) --
	( 97.88,245.90) --
	( 95.46,245.42) --
	( 94.25,246.38) --
	( 92.74,247.35) --
	( 90.33,249.28) --
	( 89.73,250.73) --
	( 87.91,252.18) --
	( 87.01,253.15) --
	( 85.80,254.60) --
	( 85.20,256.05) --
	( 83.99,257.01) --
	( 82.48,259.43) --
	( 81.58,261.36) --
	( 80.37,262.33) --
	( 79.16,264.74) --
	( 77.65,266.68) --
	( 76.75,268.13) --
	( 75.24,270.54) --
	( 74.63,272.47) --
	( 72.82,273.92) --
	( 71.31,275.86) --
	( 70.41,278.76) --
	( 68.90,280.21) --
	( 67.39,281.66) --
	( 66.48,283.10) --
	( 65.58,285.04) --
	( 65.28,286.00) --
	( 64.67,286.97) --
	( 64.07,288.42) --
	( 62.86,289.87);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (147.38, 99.49) --
	(146.17,102.39) --
	(144.66,106.26) --
	(143.45,109.16) --
	(142.85,113.02) --
	(141.34,116.40) --
	(140.74,118.82) --
	(139.53,121.72) --
	(138.32,125.10) --
	(137.72,128.97) --
	(136.81,131.87) --
	(136.21,135.73) --
	(136.21,138.15) --
	(135.61,140.56) --
	(135.61,144.43) --
	(135.00,146.85) --
	(134.40,151.68) --
	(134.10,155.06) --
	(133.79,158.44) --
	(133.19,161.82) --
	(132.29,164.72) --
	(131.68,168.11) --
	(130.78,171.01) --
	(129.57,173.42) --
	(128.36,174.87) --
	(126.85,176.32) --
	(123.53,177.29) --
	(122.32,178.74) --
	(121.42,179.70) --
	(119.91,181.15) --
	(118.10,182.12) --
	(116.29,184.05) --
	(115.99,185.50) --
	(114.78,188.88) --
	(114.48,192.27) --
	(113.87,196.13) --
	(113.27,199.03) --
	(112.06,203.38) --
	(111.16,207.73) --
	(109.95,211.59) --
	(109.04,214.01) --
	(108.44,215.94) --
	(107.53,217.39) --
	(106.03,220.29) --
	(105.12,222.22) --
	(103.91,224.16) --
	(102.10,226.09) --
	(101.20,226.57) --
	( 97.88,228.50) --
	( 96.67,229.47) --
	( 94.56,230.44) --
	( 91.84,231.40) --
	( 90.33,232.37) --
	( 87.61,233.82) --
	( 85.80,235.27) --
	( 83.99,236.72) --
	( 82.78,238.17) --
	( 81.58,240.10) --
	( 80.67,241.55) --
	( 79.46,243.48) --
	( 78.26,245.90) --
	( 77.35,247.35) --
	( 76.44,249.76) --
	( 75.84,252.18) --
	( 75.24,254.60) --
	( 74.63,258.46) --
	( 73.12,261.84) --
	( 72.52,264.26) --
	( 72.22,266.19) --
	( 71.31,269.58) --
	( 71.31,272.96) --
	( 70.71,276.34) --
	( 70.41,278.27) --
	( 69.80,280.69) --
	( 68.90,284.55) --
	( 68.60,286.49) --
	( 68.60,287.94) --
	( 68.60,290.35) --
	( 68.60,291.32) --
	( 68.60,293.25);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (151.60,135.73) --
	(149.19,136.22) --
	(147.98,136.70) --
	(145.87,137.18) --
	(143.45,138.15) --
	(141.04,139.11) --
	(140.13,139.60) --
	(138.32,140.56) --
	(136.81,141.05) --
	(134.40,142.50) --
	(131.38,144.43) --
	(128.66,145.88) --
	(127.76,146.36) --
	(126.55,147.33) --
	(125.04,148.30) --
	(123.23,149.26) --
	(119.61,151.19) --
	(117.80,154.09) --
	(116.59,155.06) --
	(115.08,156.03) --
	(114.17,156.51) --
	(112.67,157.96) --
	(112.06,158.93) --
	(111.16,159.41) --
	(110.85,159.41) --
	(109.04,159.89) --
	(107.53,161.82) --
	(106.63,162.79) --
	(105.12,164.72) --
	(103.61,165.69) --
	(102.10,166.66) --
	( 99.69,167.62) --
	( 98.78,168.59) --
	( 97.88,170.04) --
	( 97.57,170.52) --
	( 96.37,171.97) --
	( 95.46,172.45) --
	( 93.95,173.90) --
	( 93.35,174.87) --
	( 92.14,176.32) --
	( 91.24,177.29) --
	( 89.42,178.74) --
	( 88.22,180.19) --
	( 87.31,181.15) --
	( 85.80,183.08) --
	( 84.90,184.53) --
	( 84.29,185.98) --
	( 83.39,187.92) --
	( 82.48,189.37) --
	( 81.58,191.78) --
	( 80.67,194.68) --
	( 79.77,196.61) --
	( 79.16,199.03) --
	( 78.26,200.96) --
	( 77.65,202.90) --
	( 77.65,204.83) --
	( 76.75,208.21) --
	( 76.44,210.63) --
	( 76.75,214.98) --
	( 76.44,218.36) --
	( 76.44,220.29) --
	( 75.84,223.19) --
	( 75.84,226.09) --
	( 75.84,230.92) --
	( 75.84,232.85) --
	( 75.54,234.30) --
	( 76.14,239.62) --
	( 75.84,241.55) --
	( 76.14,242.52) --
	( 76.44,247.35) --
	( 76.75,249.76) --
	( 77.05,252.18) --
	( 77.05,254.60) --
	( 77.65,258.95) --
	( 78.26,261.84) --
	( 78.26,263.78) --
	( 78.56,267.64) --
	( 79.16,270.54) --
	( 79.16,273.44) --
	( 79.16,275.37) --
	( 79.16,278.27) --
	( 79.16,280.69) --
	( 79.46,283.59) --
	( 79.46,284.55) --
	( 79.46,286.49) --
	( 79.46,289.39);
\definecolor{drawColor}{RGB}{0,0,0}


%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.80,218.36) circle (  2.25);
\node at ( 85.80,218.36) {$\mathbf{\circ}$} ;
\node at (91.5,218.36) {$x$} ;

\node at (68,110) {\large $H_{u_1,x}$} ;

\end{scope}
\end{tikzpicture}



==> illustration2.tex <==

\definecolor{c70706f}{RGB}{112,112,111}
\definecolor{c312783}{RGB}{49,39,131}
\definecolor{ce30613}{RGB}{227,6,19}
\definecolor{c1d1d1b}{RGB}{29,29,27}


\begin{tikzpicture}[x=1.7pt,y=1pt]
%\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (54,71) rectangle (151,300);
\begin{scope}
\path[clip] (54,70.5) rectangle (151,300);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(155.47, 61.20) --
	(155.47,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}

\begin{scope}
\path[clip] ( 54, 71) rectangle (151,300);

\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{144,238,144}


\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor!40] ( 53.14,193.30) --
	(151.54,268.79) --
	(151.54, 70.49) --
	( 53.14, 70.49) --
	cycle;
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.13,361.35) -- (115.85,  0.00);



\definecolor{drawColor}{RGB}{0,0,139}
\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (119.00, 86.93) --
	(118.40, 89.35) --
	(118.40, 91.28) --
	(117.80, 93.21) --
	(117.19, 95.63) --
	(116.29, 97.08) --
	(115.68,100.46) --
	(115.08,102.39) --
	(114.78,103.84) --
	(113.57,107.71) --
	(112.36,111.09) --
	(111.46,114.96) --
	(110.25,117.85) --
	(109.04,120.27) --
	(107.23,124.14) --
	(105.72,127.52) --
	(103.91,130.42) --
	(101.80,132.35) --
	( 98.78,134.28) --
	( 96.67,136.70) --
	( 93.95,140.08) --
	( 90.93,142.01) --
	( 89.73,143.46) --
	( 88.52,144.91) --
	( 85.50,145.88) --
	( 81.58,149.26) --
	( 79.77,151.19) --
	( 77.05,154.09) --
	( 74.63,157.48) --
	( 72.52,160.86) --
	( 71.31,163.76) --
	( 69.80,167.62) --
	( 68.30,171.97) --
	( 67.69,176.32) --
	( 65.58,181.64) --
	( 64.37,186.47) --
	( 63.47,190.82) --
	( 62.56,195.65) --
	( 62.56,197.58) --
	( 62.26,201.45) --
	( 62.56,207.24) --
	( 62.86,210.63) --
	( 62.86,217.39) --
	( 63.16,220.77) --
	( 63.47,223.67) --
	( 63.77,227.54) --
	( 64.67,231.89) --
	( 65.58,236.72) --
	( 67.09,242.03) --
	( 67.09,244.93) --
	( 67.09,249.28) --
	( 67.09,252.18) --
	( 66.79,257.01) --
	( 66.18,261.36) --
	( 65.58,264.26) --
	( 64.67,266.68) --
	( 63.77,269.09) --
	( 62.56,271.99) --
	( 61.05,273.92) --
	( 59.84,275.37) --
	( 58.64,276.82) --
	( 57.43,277.79) --
	( 55.92,279.24) --
	( 55.01,280.21);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (103.91, 72.43) --
	(103.61, 75.82) --
	(102.70, 79.68) --
	(102.10, 82.10) --
	(101.80, 84.03) --
	(101.20, 88.38) --
	(100.59, 91.28) --
	( 99.69, 93.69) --
	( 98.78, 98.04) --
	( 97.27,101.43) --
	( 95.46,103.84) --
	( 93.65,108.67) --
	( 92.74,111.09) --
	( 91.84,113.51) --
	( 90.33,116.40) --
	( 89.42,119.79) --
	( 87.91,125.10) --
	( 87.31,128.48) --
	( 85.80,134.28) --
	( 85.80,137.66) --
	( 85.50,142.01) --
	( 85.80,145.40) --
	( 85.50,151.19) --
	( 85.50,156.99) --
	( 85.50,161.34) --
	( 85.80,167.14) --
	( 86.41,170.52) --
	( 87.91,173.90) --
	( 88.82,177.77) --
	( 90.33,180.67) --
	( 92.44,185.98) --
	( 93.95,190.33) --
	( 94.56,193.71) --
	( 95.46,197.58) --
	( 96.37,201.93) --
	( 97.27,207.73) --
	( 97.57,209.66) --
	( 98.18,213.04) --
	( 98.48,217.39) --
	( 98.48,220.77) --
	( 98.78,224.16) --
	( 98.78,228.50) --
	( 98.78,231.89) --
	( 98.78,235.75) --
	( 98.78,240.58) --
	( 98.78,243.48) --
	( 98.48,246.87) --
	( 98.48,250.73) --
	( 97.88,254.11) --
	( 96.97,257.50) --
	( 96.67,260.39) --
	( 95.76,262.81) --
	( 95.16,266.19) --
	( 94.56,271.03) --
	( 94.25,274.89) --
	( 93.65,279.24) --
	( 92.74,282.14) --
	( 91.84,284.55) --
	( 90.33,286.49) --
	( 89.42,288.90) --
	( 88.52,292.29) --
	( 87.31,294.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (129.57, 85.48) --
	(128.36, 89.83) --
	(127.76, 93.21) --
	(127.76, 95.63) --
	(127.15,100.94) --
	(126.85,105.29) --
	(125.34,109.64) --
	(125.04,115.92) --
	(124.74,121.24) --
	(123.83,125.59) --
	(123.23,129.45) --
	(122.93,134.77) --
	(122.32,138.63) --
	(121.42,143.46) --
	(120.82,147.81) --
	(120.21,151.68) --
	(119.61,156.51) --
	(118.40,159.89) --
	(116.89,163.76) --
	(115.68,166.17) --
	(114.48,170.04) --
	(112.36,171.97) --
	(110.85,173.90) --
	(109.35,176.80) --
	(108.14,178.25) --
	(107.23,179.70) --
	(105.12,181.64) --
	(103.01,184.05) --
	(100.89,186.95) --
	( 99.69,188.40) --
	( 98.18,190.33) --
	( 97.27,192.27) --
	( 96.06,193.23) --
	( 94.56,196.13) --
	( 93.35,198.06) --
	( 92.44,199.03) --
	( 91.84,200.96) --
	( 90.93,202.90) --
	( 90.03,205.31) --
	( 89.12,207.73) --
	( 87.91,210.63) --
	( 87.61,212.08) --
	( 86.41,214.01) --
	( 86.10,215.46) --
	( 85.80,218.36) --
	( 85.50,220.29) --
	( 84.90,221.74) --
	( 84.59,225.12) --
	( 83.69,227.05) --
	( 83.09,231.89) --
	( 83.09,235.27) --
	( 83.69,237.69) --
	( 84.29,243.48) --
	( 85.20,247.35) --
	( 85.80,250.73) --
	( 86.10,255.08) --
	( 87.31,258.95) --
	( 87.31,263.29) --
	( 87.31,268.13) --
	( 87.31,270.06) --
	( 86.41,274.89) --
	( 86.41,278.76) --
	( 85.80,281.66) --
	( 85.80,283.10) --
	( 85.80,285.04) --
	( 85.20,286.49) --
	( 84.90,287.45) --
	( 83.99,290.35);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (137.11, 81.62) --
	(136.21, 84.51) --
	(135.30, 88.86) --
	(135.30, 92.25) --
	(135.30, 96.11) --
	(135.30, 99.01) --
	(135.61,102.39) --
	(135.61,106.26) --
	(136.21,109.16) --
	(136.51,111.57) --
	(136.81,115.92) --
	(137.42,119.30) --
	(138.02,122.20) --
	(138.32,125.10) --
	(138.93,128.48) --
	(139.53,131.38) --
	(139.53,135.25) --
	(140.13,138.15) --
	(141.04,142.01) --
	(142.25,145.88) --
	(143.15,149.26) --
	(144.36,155.54) --
	(144.66,159.89) --
	(145.57,164.72) --
	(145.57,169.56) --
	(145.57,172.94) --
	(144.96,175.84) --
	(142.85,180.67) --
	(141.64,183.08) --
	(140.13,185.50) --
	(138.62,188.40) --
	(137.72,189.37) --
	(136.81,192.75) --
	(135.91,195.16) --
	(134.40,199.51) --
	(133.49,203.38) --
	(132.29,207.24) --
	(131.68,211.59) --
	(130.78,215.46) --
	(129.57,218.36) --
	(126.85,221.74) --
	(125.34,223.67) --
	(124.44,226.09) --
	(122.02,228.50) --
	(119.31,230.44) --
	(117.50,232.85) --
	(115.38,235.75) --
	(113.87,237.20) --
	(110.55,238.65) --
	(107.53,240.58) --
	(105.12,242.03) --
	(103.31,243.00) --
	(100.59,244.45) --
	( 97.88,245.90) --
	( 95.46,245.42) --
	( 94.25,246.38) --
	( 92.74,247.35) --
	( 90.33,249.28) --
	( 89.73,250.73) --
	( 87.91,252.18) --
	( 87.01,253.15) --
	( 85.80,254.60) --
	( 85.20,256.05) --
	( 83.99,257.01) --
	( 82.48,259.43) --
	( 81.58,261.36) --
	( 80.37,262.33) --
	( 79.16,264.74) --
	( 77.65,266.68) --
	( 76.75,268.13) --
	( 75.24,270.54) --
	( 74.63,272.47) --
	( 72.82,273.92) --
	( 71.31,275.86) --
	( 70.41,278.76) --
	( 68.90,280.21) --
	( 67.39,281.66) --
	( 66.48,283.10) --
	( 65.58,285.04) --
	( 65.28,286.00) --
	( 64.67,286.97) --
	( 64.07,288.42) --
	( 62.86,289.87);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (147.38, 99.49) --
	(146.17,102.39) --
	(144.66,106.26) --
	(143.45,109.16) --
	(142.85,113.02) --
	(141.34,116.40) --
	(140.74,118.82) --
	(139.53,121.72) --
	(138.32,125.10) --
	(137.72,128.97) --
	(136.81,131.87) --
	(136.21,135.73) --
	(136.21,138.15) --
	(135.61,140.56) --
	(135.61,144.43) --
	(135.00,146.85) --
	(134.40,151.68) --
	(134.10,155.06) --
	(133.79,158.44) --
	(133.19,161.82) --
	(132.29,164.72) --
	(131.68,168.11) --
	(130.78,171.01) --
	(129.57,173.42) --
	(128.36,174.87) --
	(126.85,176.32) --
	(123.53,177.29) --
	(122.32,178.74) --
	(121.42,179.70) --
	(119.91,181.15) --
	(118.10,182.12) --
	(116.29,184.05) --
	(115.99,185.50) --
	(114.78,188.88) --
	(114.48,192.27) --
	(113.87,196.13) --
	(113.27,199.03) --
	(112.06,203.38) --
	(111.16,207.73) --
	(109.95,211.59) --
	(109.04,214.01) --
	(108.44,215.94) --
	(107.53,217.39) --
	(106.03,220.29) --
	(105.12,222.22) --
	(103.91,224.16) --
	(102.10,226.09) --
	(101.20,226.57) --
	( 97.88,228.50) --
	( 96.67,229.47) --
	( 94.56,230.44) --
	( 91.84,231.40) --
	( 90.33,232.37) --
	( 87.61,233.82) --
	( 85.80,235.27) --
	( 83.99,236.72) --
	( 82.78,238.17) --
	( 81.58,240.10) --
	( 80.67,241.55) --
	( 79.46,243.48) --
	( 78.26,245.90) --
	( 77.35,247.35) --
	( 76.44,249.76) --
	( 75.84,252.18) --
	( 75.24,254.60) --
	( 74.63,258.46) --
	( 73.12,261.84) --
	( 72.52,264.26) --
	( 72.22,266.19) --
	( 71.31,269.58) --
	( 71.31,272.96) --
	( 70.71,276.34) --
	( 70.41,278.27) --
	( 69.80,280.69) --
	( 68.90,284.55) --
	( 68.60,286.49) --
	( 68.60,287.94) --
	( 68.60,290.35) --
	( 68.60,291.32) --
	( 68.60,293.25);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (151.60,135.73) --
	(149.19,136.22) --
	(147.98,136.70) --
	(145.87,137.18) --
	(143.45,138.15) --
	(141.04,139.11) --
	(140.13,139.60) --
	(138.32,140.56) --
	(136.81,141.05) --
	(134.40,142.50) --
	(131.38,144.43) --
	(128.66,145.88) --
	(127.76,146.36) --
	(126.55,147.33) --
	(125.04,148.30) --
	(123.23,149.26) --
	(119.61,151.19) --
	(117.80,154.09) --
	(116.59,155.06) --
	(115.08,156.03) --
	(114.17,156.51) --
	(112.67,157.96) --
	(112.06,158.93) --
	(111.16,159.41) --
	(110.85,159.41) --
	(109.04,159.89) --
	(107.53,161.82) --
	(106.63,162.79) --
	(105.12,164.72) --
	(103.61,165.69) --
	(102.10,166.66) --
	( 99.69,167.62) --
	( 98.78,168.59) --
	( 97.88,170.04) --
	( 97.57,170.52) --
	( 96.37,171.97) --
	( 95.46,172.45) --
	( 93.95,173.90) --
	( 93.35,174.87) --
	( 92.14,176.32) --
	( 91.24,177.29) --
	( 89.42,178.74) --
	( 88.22,180.19) --
	( 87.31,181.15) --
	( 85.80,183.08) --
	( 84.90,184.53) --
	( 84.29,185.98) --
	( 83.39,187.92) --
	( 82.48,189.37) --
	( 81.58,191.78) --
	( 80.67,194.68) --
	( 79.77,196.61) --
	( 79.16,199.03) --
	( 78.26,200.96) --
	( 77.65,202.90) --
	( 77.65,204.83) --
	( 76.75,208.21) --
	( 76.44,210.63) --
	( 76.75,214.98) --
	( 76.44,218.36) --
	( 76.44,220.29) --
	( 75.84,223.19) --
	( 75.84,226.09) --
	( 75.84,230.92) --
	( 75.84,232.85) --
	( 75.54,234.30) --
	( 76.14,239.62) --
	( 75.84,241.55) --
	( 76.14,242.52) --
	( 76.44,247.35) --
	( 76.75,249.76) --
	( 77.05,252.18) --
	( 77.05,254.60) --
	( 77.65,258.95) --
	( 78.26,261.84) --
	( 78.26,263.78) --
	( 78.56,267.64) --
	( 79.16,270.54) --
	( 79.16,273.44) --
	( 79.16,275.37) --
	( 79.16,278.27) --
	( 79.16,280.69) --
	( 79.46,283.59) --
	( 79.46,284.55) --
	( 79.46,286.49) --
	( 79.46,289.39);
\definecolor{drawColor}{RGB}{0,0,0}


%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.80,218.36) circle (  2.25);
\node at ( 85.80,218.36) {$\mathbf{\circ}$} ;
\node at (91.5,218.36) {$x$} ;

\node at (68,110) {\large $H_{u_2,x}$} ;

\end{scope}
\end{tikzpicture}



==> illustration3.tex <==

\definecolor{c70706f}{RGB}{112,112,111}
\definecolor{c312783}{RGB}{49,39,131}
\definecolor{ce30613}{RGB}{227,6,19}
\definecolor{c1d1d1b}{RGB}{29,29,27}


\begin{tikzpicture}[x=1.7pt,y=1pt]
%\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (54,71) rectangle (151,300);
\begin{scope}
\path[clip] (54,70.5) rectangle (151,300);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(155.47, 61.20) --
	(155.47,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}

\begin{scope}
\path[clip] ( 54, 71) rectangle (151,300);

\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{144,238,144}


\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor!40] ( 66.13,302.86) --
	(120.23, 70.49) --
	(151.54, 70.49) --
	(151.54,302.86) --
	cycle;



\definecolor{drawColor}{RGB}{0,0,139}
\path[draw=drawColor,line width=1.6pt,line join=round,line cap=round] (119.00, 86.93) --
	(118.40, 89.35) --
	(118.40, 91.28) --
	(117.80, 93.21) --
	(117.19, 95.63) --
	(116.29, 97.08) --
	(115.68,100.46) --
	(115.08,102.39) --
	(114.78,103.84) --
	(113.57,107.71) --
	(112.36,111.09) --
	(111.46,114.96) --
	(110.25,117.85) --
	(109.04,120.27) --
	(107.23,124.14) --
	(105.72,127.52) --
	(103.91,130.42) --
	(101.80,132.35) --
	( 98.78,134.28) --
	( 96.67,136.70) --
	( 93.95,140.08) --
	( 90.93,142.01) --
	( 89.73,143.46) --
	( 88.52,144.91) --
	( 85.50,145.88) --
	( 81.58,149.26) --
	( 79.77,151.19) --
	( 77.05,154.09) --
	( 74.63,157.48) --
	( 72.52,160.86) --
	( 71.31,163.76) --
	( 69.80,167.62) --
	( 68.30,171.97) --
	( 67.69,176.32) --
	( 65.58,181.64) --
	( 64.37,186.47) --
	( 63.47,190.82) --
	( 62.56,195.65) --
	( 62.56,197.58) --
	( 62.26,201.45) --
	( 62.56,207.24) --
	( 62.86,210.63) --
	( 62.86,217.39) --
	( 63.16,220.77) --
	( 63.47,223.67) --
	( 63.77,227.54) --
	( 64.67,231.89) --
	( 65.58,236.72) --
	( 67.09,242.03) --
	( 67.09,244.93) --
	( 67.09,249.28) --
	( 67.09,252.18) --
	( 66.79,257.01) --
	( 66.18,261.36) --
	( 65.58,264.26) --
	( 64.67,266.68) --
	( 63.77,269.09) --
	( 62.56,271.99) --
	( 61.05,273.92) --
	( 59.84,275.37) --
	( 58.64,276.82) --
	( 57.43,277.79) --
	( 55.92,279.24) --
	( 55.01,280.21);

\path[draw=drawColor,line width=1.6pt,line join=round,line cap=round] (103.91, 72.43) --
	(103.61, 75.82) --
	(102.70, 79.68) --
	(102.10, 82.10) --
	(101.80, 84.03) --
	(101.20, 88.38) --
	(100.59, 91.28) --
	( 99.69, 93.69) --
	( 98.78, 98.04) --
	( 97.27,101.43) --
	( 95.46,103.84) --
	( 93.65,108.67) --
	( 92.74,111.09) --
	( 91.84,113.51) --
	( 90.33,116.40) --
	( 89.42,119.79) --
	( 87.91,125.10) --
	( 87.31,128.48) --
	( 85.80,134.28) --
	( 85.80,137.66) --
	( 85.50,142.01) --
	( 85.80,145.40) --
	( 85.50,151.19) --
	( 85.50,156.99) --
	( 85.50,161.34) --
	( 85.80,167.14) --
	( 86.41,170.52) --
	( 87.91,173.90) --
	( 88.82,177.77) --
	( 90.33,180.67) --
	( 92.44,185.98) --
	( 93.95,190.33) --
	( 94.56,193.71) --
	( 95.46,197.58) --
	( 96.37,201.93) --
	( 97.27,207.73) --
	( 97.57,209.66) --
	( 98.18,213.04) --
	( 98.48,217.39) --
	( 98.48,220.77) --
	( 98.78,224.16) --
	( 98.78,228.50) --
	( 98.78,231.89) --
	( 98.78,235.75) --
	( 98.78,240.58) --
	( 98.78,243.48) --
	( 98.48,246.87) --
	( 98.48,250.73) --
	( 97.88,254.11) --
	( 96.97,257.50) --
	( 96.67,260.39) --
	( 95.76,262.81) --
	( 95.16,266.19) --
	( 94.56,271.03) --
	( 94.25,274.89) --
	( 93.65,279.24) --
	( 92.74,282.14) --
	( 91.84,284.55) --
	( 90.33,286.49) --
	( 89.42,288.90) --
	( 88.52,292.29) --
	( 87.31,294.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width=1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (129.57, 85.48) --
	(128.36, 89.83) --
	(127.76, 93.21) --
	(127.76, 95.63) --
	(127.15,100.94) --
	(126.85,105.29) --
	(125.34,109.64) --
	(125.04,115.92) --
	(124.74,121.24) --
	(123.83,125.59) --
	(123.23,129.45) --
	(122.93,134.77) --
	(122.32,138.63) --
	(121.42,143.46) --
	(120.82,147.81) --
	(120.21,151.68) --
	(119.61,156.51) --
	(118.40,159.89) --
	(116.89,163.76) --
	(115.68,166.17) --
	(114.48,170.04) --
	(112.36,171.97) --
	(110.85,173.90) --
	(109.35,176.80) --
	(108.14,178.25) --
	(107.23,179.70) --
	(105.12,181.64) --
	(103.01,184.05) --
	(100.89,186.95) --
	( 99.69,188.40) --
	( 98.18,190.33) --
	( 97.27,192.27) --
	( 96.06,193.23) --
	( 94.56,196.13) --
	( 93.35,198.06) --
	( 92.44,199.03) --
	( 91.84,200.96) --
	( 90.93,202.90) --
	( 90.03,205.31) --
	( 89.12,207.73) --
	( 87.91,210.63) --
	( 87.61,212.08) --
	( 86.41,214.01) --
	( 86.10,215.46) --
	( 85.80,218.36) --
	( 85.50,220.29) --
	( 84.90,221.74) --
	( 84.59,225.12) --
	( 83.69,227.05) --
	( 83.09,231.89) --
	( 83.09,235.27) --
	( 83.69,237.69) --
	( 84.29,243.48) --
	( 85.20,247.35) --
	( 85.80,250.73) --
	( 86.10,255.08) --
	( 87.31,258.95) --
	( 87.31,263.29) --
	( 87.31,268.13) --
	( 87.31,270.06) --
	( 86.41,274.89) --
	( 86.41,278.76) --
	( 85.80,281.66) --
	( 85.80,283.10) --
	( 85.80,285.04) --
	( 85.20,286.49) --
	( 84.90,287.45) --
	( 83.99,290.35);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width=1.6pt,line join=round,line cap=round] (137.11, 81.62) --
	(136.21, 84.51) --
	(135.30, 88.86) --
	(135.30, 92.25) --
	(135.30, 96.11) --
	(135.30, 99.01) --
	(135.61,102.39) --
	(135.61,106.26) --
	(136.21,109.16) --
	(136.51,111.57) --
	(136.81,115.92) --
	(137.42,119.30) --
	(138.02,122.20) --
	(138.32,125.10) --
	(138.93,128.48) --
	(139.53,131.38) --
	(139.53,135.25) --
	(140.13,138.15) --
	(141.04,142.01) --
	(142.25,145.88) --
	(143.15,149.26) --
	(144.36,155.54) --
	(144.66,159.89) --
	(145.57,164.72) --
	(145.57,169.56) --
	(145.57,172.94) --
	(144.96,175.84) --
	(142.85,180.67) --
	(141.64,183.08) --
	(140.13,185.50) --
	(138.62,188.40) --
	(137.72,189.37) --
	(136.81,192.75) --
	(135.91,195.16) --
	(134.40,199.51) --
	(133.49,203.38) --
	(132.29,207.24) --
	(131.68,211.59) --
	(130.78,215.46) --
	(129.57,218.36) --
	(126.85,221.74) --
	(125.34,223.67) --
	(124.44,226.09) --
	(122.02,228.50) --
	(119.31,230.44) --
	(117.50,232.85) --
	(115.38,235.75) --
	(113.87,237.20) --
	(110.55,238.65) --
	(107.53,240.58) --
	(105.12,242.03) --
	(103.31,243.00) --
	(100.59,244.45) --
	( 97.88,245.90) --
	( 95.46,245.42) --
	( 94.25,246.38) --
	( 92.74,247.35) --
	( 90.33,249.28) --
	( 89.73,250.73) --
	( 87.91,252.18) --
	( 87.01,253.15) --
	( 85.80,254.60) --
	( 85.20,256.05) --
	( 83.99,257.01) --
	( 82.48,259.43) --
	( 81.58,261.36) --
	( 80.37,262.33) --
	( 79.16,264.74) --
	( 77.65,266.68) --
	( 76.75,268.13) --
	( 75.24,270.54) --
	( 74.63,272.47) --
	( 72.82,273.92) --
	( 71.31,275.86) --
	( 70.41,278.76) --
	( 68.90,280.21) --
	( 67.39,281.66) --
	( 66.48,283.10) --
	( 65.58,285.04) --
	( 65.28,286.00) --
	( 64.67,286.97) --
	( 64.07,288.42) --
	( 62.86,289.87);

\path[draw=drawColor,line width=1.6pt,line join=round,line cap=round] (147.38, 99.49) --
	(146.17,102.39) --
	(144.66,106.26) --
	(143.45,109.16) --
	(142.85,113.02) --
	(141.34,116.40) --
	(140.74,118.82) --
	(139.53,121.72) --
	(138.32,125.10) --
	(137.72,128.97) --
	(136.81,131.87) --
	(136.21,135.73) --
	(136.21,138.15) --
	(135.61,140.56) --
	(135.61,144.43) --
	(135.00,146.85) --
	(134.40,151.68) --
	(134.10,155.06) --
	(133.79,158.44) --
	(133.19,161.82) --
	(132.29,164.72) --
	(131.68,168.11) --
	(130.78,171.01) --
	(129.57,173.42) --
	(128.36,174.87) --
	(126.85,176.32) --
	(123.53,177.29) --
	(122.32,178.74) --
	(121.42,179.70) --
	(119.91,181.15) --
	(118.10,182.12) --
	(116.29,184.05) --
	(115.99,185.50) --
	(114.78,188.88) --
	(114.48,192.27) --
	(113.87,196.13) --
	(113.27,199.03) --
	(112.06,203.38) --
	(111.16,207.73) --
	(109.95,211.59) --
	(109.04,214.01) --
	(108.44,215.94) --
	(107.53,217.39) --
	(106.03,220.29) --
	(105.12,222.22) --
	(103.91,224.16) --
	(102.10,226.09) --
	(101.20,226.57) --
	( 97.88,228.50) --
	( 96.67,229.47) --
	( 94.56,230.44) --
	( 91.84,231.40) --
	( 90.33,232.37) --
	( 87.61,233.82) --
	( 85.80,235.27) --
	( 83.99,236.72) --
	( 82.78,238.17) --
	( 81.58,240.10) --
	( 80.67,241.55) --
	( 79.46,243.48) --
	( 78.26,245.90) --
	( 77.35,247.35) --
	( 76.44,249.76) --
	( 75.84,252.18) --
	( 75.24,254.60) --
	( 74.63,258.46) --
	( 73.12,261.84) --
	( 72.52,264.26) --
	( 72.22,266.19) --
	( 71.31,269.58) --
	( 71.31,272.96) --
	( 70.71,276.34) --
	( 70.41,278.27) --
	( 69.80,280.69) --
	( 68.90,284.55) --
	( 68.60,286.49) --
	( 68.60,287.94) --
	( 68.60,290.35) --
	( 68.60,291.32) --
	( 68.60,293.25);

\path[draw=drawColor,line width=1.6pt,line join=round,line cap=round] (151.60,135.73) --
	(149.19,136.22) --
	(147.98,136.70) --
	(145.87,137.18) --
	(143.45,138.15) --
	(141.04,139.11) --
	(140.13,139.60) --
	(138.32,140.56) --
	(136.81,141.05) --
	(134.40,142.50) --
	(131.38,144.43) --
	(128.66,145.88) --
	(127.76,146.36) --
	(126.55,147.33) --
	(125.04,148.30) --
	(123.23,149.26) --
	(119.61,151.19) --
	(117.80,154.09) --
	(116.59,155.06) --
	(115.08,156.03) --
	(114.17,156.51) --
	(112.67,157.96) --
	(112.06,158.93) --
	(111.16,159.41) --
	(110.85,159.41) --
	(109.04,159.89) --
	(107.53,161.82) --
	(106.63,162.79) --
	(105.12,164.72) --
	(103.61,165.69) --
	(102.10,166.66) --
	( 99.69,167.62) --
	( 98.78,168.59) --
	( 97.88,170.04) --
	( 97.57,170.52) --
	( 96.37,171.97) --
	( 95.46,172.45) --
	( 93.95,173.90) --
	( 93.35,174.87) --
	( 92.14,176.32) --
	( 91.24,177.29) --
	( 89.42,178.74) --
	( 88.22,180.19) --
	( 87.31,181.15) --
	( 85.80,183.08) --
	( 84.90,184.53) --
	( 84.29,185.98) --
	( 83.39,187.92) --
	( 82.48,189.37) --
	( 81.58,191.78) --
	( 80.67,194.68) --
	( 79.77,196.61) --
	( 79.16,199.03) --
	( 78.26,200.96) --
	( 77.65,202.90) --
	( 77.65,204.83) --
	( 76.75,208.21) --
	( 76.44,210.63) --
	( 76.75,214.98) --
	( 76.44,218.36) --
	( 76.44,220.29) --
	( 75.84,223.19) --
	( 75.84,226.09) --
	( 75.84,230.92) --
	( 75.84,232.85) --
	( 75.54,234.30) --
	( 76.14,239.62) --
	( 75.84,241.55) --
	( 76.14,242.52) --
	( 76.44,247.35) --
	( 76.75,249.76) --
	( 77.05,252.18) --
	( 77.05,254.60) --
	( 77.65,258.95) --
	( 78.26,261.84) --
	( 78.26,263.78) --
	( 78.56,267.64) --
	( 79.16,270.54) --
	( 79.16,273.44) --
	( 79.16,275.37) --
	( 79.16,278.27) --
	( 79.16,280.69) --
	( 79.46,283.59) --
	( 79.46,284.55) --
	( 79.46,286.49) --
	( 79.46,289.39);
\definecolor{drawColor}{RGB}{0,0,0}


%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.80,218.36) circle (  2.25);
\node at ( 85.80,218.36) {$\mathbf{\circ}$} ;
\node at (91.5,218.36) {$x$} ;

\node at (128,260) {\large $H_{u_3,x}$} ;

\end{scope}
\end{tikzpicture}



==> parallel.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-12 14:10:34
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}[x=1pt,y=0.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,35) rectangle (165,320);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- (151.54, 61.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- ( 53.14, 55.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.54, 61.20) -- (151.54, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.14, 39.60) {\footnotesize 0.0};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.54, 39.60) {\footnotesize 1.0};


\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.97) -- ( 43.20,116.97);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.44) -- ( 43.20,163.44);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.91) -- ( 43.20,209.91);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.38) -- ( 43.20,256.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {\footnotesize 0.0};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.97) {\footnotesize 0.2};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.44) {\footnotesize 0.4};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.91) {\footnotesize 0.6};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,256.38) {\footnotesize 0.8};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {\footnotesize 1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(155.47, 61.20) --
	(155.47,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 15.60) {Index};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Locations $y$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,312.15);

%\definecolor{drawColor}{RGB}{0,0,0}
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 70.49) -- (102.34,302.86);

\definecolor{drawColor}{RGB}{255,135,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,132.19) -- (151.54,132.19);

\definecolor{drawColor}{RGB}{255,67,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,156.96) -- (151.54,156.96);

\definecolor{drawColor}{RGB}{255,31,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,203.60) -- (151.54,203.60);

\definecolor{drawColor}{RGB}{255,223,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,281.53) -- (151.54,281.53);

\definecolor{drawColor}{RGB}{255,176,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,117.36) -- (151.54,117.36);

\definecolor{drawColor}{RGB}{255,218,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,279.25) -- (151.54,279.25);

\definecolor{drawColor}{RGB}{255,239,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,290.00) -- (151.54,290.00);

\definecolor{drawColor}{RGB}{255,93,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,224.04) -- (151.54,224.04);

\definecolor{drawColor}{RGB}{255,72,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,216.68) -- (151.54,216.68);

\definecolor{drawColor}{RGB}{255,234,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 84.85) -- (151.54, 84.85);

\definecolor{drawColor}{RGB}{255,166,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,118.35) -- (151.54,118.35);

\definecolor{drawColor}{RGB}{255,192,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,111.52) -- (151.54,111.52);

\definecolor{drawColor}{RGB}{255,104,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,230.13) -- (151.54,230.13);

\definecolor{drawColor}{RGB}{255,52,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,159.75) -- (151.54,159.75);

\definecolor{drawColor}{RGB}{255,140,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,249.38) -- (151.54,249.38);

\definecolor{drawColor}{RGB}{255,0,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,186.14) -- (151.54,186.14);

\definecolor{drawColor}{RGB}{255,114,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,237.24) -- (151.54,237.24);

\definecolor{drawColor}{RGB}{255,255,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,300.97) -- (151.54,300.97);

\definecolor{drawColor}{RGB}{255,62,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,158.80) -- (151.54,158.80);

\definecolor{drawColor}{RGB}{255,145,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,251.14) -- (151.54,251.14);

\definecolor{drawColor}{RGB}{255,228,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,287.68) -- (151.54,287.68);

\definecolor{drawColor}{RGB}{255,156,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,119.79) --(151.54,119.79);

\definecolor{drawColor}{RGB}{255,83,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,221.92) -- (151.54,221.92);

\definecolor{drawColor}{RGB}{255,208,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 99.67) -- (151.54, 99.67);

\definecolor{drawColor}{RGB}{255,130,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,132.59) -- (151.54,132.59);

\definecolor{drawColor}{RGB}{255,46,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,160.21) -- (151.54,160.21);

\definecolor{drawColor}{RGB}{255,249,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 73.61) -- (151.54, 73.61);

\definecolor{drawColor}{RGB}{255,57,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,159.35) -- (151.54,159.35);

\definecolor{drawColor}{RGB}{255,202,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,272.58) -- (151.54,272.58);

\definecolor{drawColor}{RGB}{255,88,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,149.58) -- (151.54,149.58);

\definecolor{drawColor}{RGB}{255,10,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,182.51) -- (151.54,182.51);

\definecolor{drawColor}{RGB}{255,41,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,209.81) -- (151.54,209.81);

\definecolor{drawColor}{RGB}{255,5,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,185.17) -- (151.54,185.17);

\definecolor{drawColor}{RGB}{255,182,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,113.76) -- (151.54,113.76);

\definecolor{drawColor}{RGB}{255,197,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,262.74) -- (151.54,262.74);

\definecolor{drawColor}{RGB}{255,98,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,225.82) -- (151.54,225.82);

\definecolor{drawColor}{RGB}{255,171,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,255.04) -- (151.54,255.04);

\definecolor{drawColor}{RGB}{255,213,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 95.58) -- (151.54, 95.58);

\definecolor{drawColor}{RGB}{255,119,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,238.66) -- (151.54,238.66);

\definecolor{drawColor}{RGB}{255,36,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,166.06) -- (151.54,166.06);

\definecolor{drawColor}{RGB}{255,187,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,261.25) -- (151.54,261.25);

\definecolor{drawColor}{RGB}{255,78,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,220.85) -- (151.54,220.85);

\definecolor{drawColor}{RGB}{255,150,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,252.42) -- (151.54,252.42);

\definecolor{drawColor}{RGB}{255,26,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,199.00) -- (151.54,199.00);

\definecolor{drawColor}{RGB}{255,20,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,193.58) -- (151.54,193.58);

\definecolor{drawColor}{RGB}{255,161,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,253.91) -- (151.54,253.91);

\definecolor{drawColor}{RGB}{255,244,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 75.92) -- (151.54, 75.92);

\definecolor{drawColor}{RGB}{255,15,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,181.38) -- (151.54,181.38);

\definecolor{drawColor}{RGB}{255,124,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,240.66) -- (151.54,240.66);

\definecolor{drawColor}{RGB}{255,109,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,231.46) -- (151.54,231.46);
	
\definecolor{drawColor}{RGB}{0,0,255}
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.14,186.67) -- (151.54,186.67);

\end{scope}
\end{tikzpicture}


==> pic_approx01.tex <==

\definecolor{c70706f}{RGB}{112,112,111}
\definecolor{c312783}{RGB}{49,39,131}
\definecolor{ce30613}{RGB}{227,6,19}
\definecolor{c1d1d1b}{RGB}{29,29,27}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]

	  \begin{scope}[cm={{1.33333,0.0,0.0,-1.33333,(0.0,312.0)}}]
		        \begin{scope}[shift={(99.4414,225.0)},opacity=0.900,transparency group]
      %\fill[color=zzttqq,fill=green!15,fill opacity=0.1] (0,0)-- (-83,-170) -- (-83.0590,-220) -- (67,-220) -- (67,0) -- cycle;
      %\draw (20,-20) node[anchor=north west, scale=  1.20] {$H_{u_1,x}$};
      \end{scope}

% courbes
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(10.0,204.6665)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (13.2340,-4.0560) and
                (22.4770,-19.0010) .. (21.3500,-32.7220) .. controls (20.7730,-39.7410) and
                (17.0380,-46.3470) .. (15.7420,-53.2670) .. controls (14.8450,-58.0600) and
                (14.6650,-62.9070) .. (13.9180,-67.6500) .. controls (12.6990,-75.3960) and
                (12.1690,-81.0140) .. (15.5940,-88.4310) .. controls (19.4020,-96.6790) and
                (22.6230,-105.2650) .. (28.4000,-112.3100) .. controls (34.6130,-119.8860) and
                (43.5490,-123.5710) .. (52.3240,-127.6670) .. controls (62.6400,-132.4800) and
                (74.4640,-136.9640) .. (82.5830,-145.2590) .. controls (88.6950,-151.5020) and
                (92.7450,-158.4750) .. (96.3330,-166.2700) .. controls (98.7810,-171.5850) and
                (102.2710,-177.1040) .. (103.6670,-182.6670);
            \end{scope}
          \end{scope}
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(34.0,219.6665)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (0.0000,-13.2300) and
                (3.1790,-23.7500) .. (8.0000,-35.9340) .. controls (10.3200,-41.7980) and
                (12.7100,-46.5520) .. (17.3190,-51.0010) .. controls (24.3240,-57.7620) and
                (33.6380,-59.7020) .. (42.5990,-62.3240) .. controls (49.6160,-64.3760) and
                (55.9130,-66.7700) .. (60.5760,-72.3270) .. controls (65.7940,-78.5440) and
                (69.0050,-85.9220) .. (71.3340,-93.6480) .. controls (73.4530,-100.6740) and
                (74.4280,-106.1810) .. (82.0730,-109.4300) .. controls (88.7660,-112.2740) and
                (95.5440,-113.1930) .. (99.3480,-120.3220) .. controls (104.8740,-130.6800)
                and (105.0600,-143.7050) .. (108.4170,-154.8130) .. controls
                (111.7370,-165.8010) and (118.3120,-176.3820) .. (123.6670,-186.0000);
            \end{scope}
          \end{scope}
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(62.3335,219.3335)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (2.2990,-5.3750) and
                (7.4340,-9.5340) .. (9.6230,-15.3610) .. controls (11.3340,-19.9180) and
                (11.3190,-24.7980) .. (13.0670,-29.3550) .. controls (14.6020,-33.3530) and
                (16.2850,-37.1840) .. (17.3490,-41.3520) .. controls (19.9320,-51.4640) and
                (20.5520,-60.5180) .. (19.0740,-70.6410) .. controls (17.8640,-78.9310) and
                (15.6800,-86.4210) .. (12.9180,-94.3330) .. controls (9.9130,-102.9400) and
                (3.4850,-109.9200) .. (0.3570,-118.4000) .. controls (-3.7610,-129.5660) and
                (-2.5340,-142.2200) .. (-0.5980,-153.6670) .. controls (1.5070,-166.1170) and
                (7.8480,-173.1040) .. (15.3490,-182.7400) .. controls (21.1940,-190.2500) and
                (24.1800,-199.3950) .. (26.3170,-208.3330) .. controls (26.5180,-209.1740) and
                (27.0430,-210.1800) .. (27.3330,-211.0000);
            \end{scope}
          \end{scope}
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(22.3335,214.0)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (2.0040,-0.0860) and
                (3.0300,-2.8870) .. (4.3190,-4.2510) .. controls (6.6260,-6.6930) and
                (9.5790,-8.5650) .. (12.0650,-10.6600) .. controls (16.9590,-14.7810) and
                (22.4370,-19.4060) .. (26.8590,-24.0090) .. controls (32.3190,-29.6920) and
                (37.6410,-34.7900) .. (44.6690,-38.4990) .. controls (50.5690,-41.6120) and
                (57.9090,-42.2970) .. (64.3910,-43.9100) .. controls (72.6690,-45.9690) and
                (79.5660,-47.6590) .. (86.6740,-52.5920) .. controls (91.1350,-55.6890) and
                (95.8250,-58.1550) .. (100.1480,-61.3330) .. controls (106.7920,-66.2170) and
                (110.0270,-73.4070) .. (113.6760,-80.7340) .. controls (115.8410,-85.0810) and
                (116.4240,-89.4670) .. (119.5870,-93.3440) .. controls (123.7050,-98.3920) and
                (129.0560,-102.7360) .. (131.9970,-108.6010) .. controls (136.1340,-116.8550)
                and (133.1190,-124.8350) .. (130.5920,-133.0010) .. controls
                (129.1490,-137.6640) and (126.8870,-142.0110) .. (125.3240,-146.6670) ..
                controls (122.9740,-153.6610) and (121.9680,-160.7140) .. (120.3900,-167.9970)
                .. controls (118.6360,-176.0930) and (113.7680,-189.2540) ..
                (119.6670,-196.6670);
            \end{scope}
          \end{scope}
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(50.6665,213.6665)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (0.2400,-9.1240) and
                (-1.2900,-18.8330) .. (-3.0170,-27.7750) .. controls (-5.4230,-40.2280) and
                (-6.0020,-52.6210) .. (-6.0000,-65.3570) .. controls (-5.9980,-77.2160) and
                (-1.4060,-88.4880) .. (6.4010,-97.3270) .. controls (16.5520,-108.8190) and
                (32.3860,-114.2210) .. (45.6170,-121.0220) .. controls (49.4440,-122.9900) and
                (52.9000,-125.3870) .. (56.6510,-127.4330) .. controls (60.8870,-129.7440) and
                (65.6910,-130.9060) .. (70.0560,-132.9180) .. controls (76.9350,-136.0890) and
                (84.2160,-138.1530) .. (91.3910,-140.3340) .. controls (96.2420,-141.8090) and
                (100.6640,-144.0420) .. (105.6670,-144.6670) .. controls (108.9420,-145.0760)
                and (112.0020,-145.6570) .. (115.3330,-146.0000);
            \end{scope}
          \end{scope}
% courbe rouge          
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(58.3335,214.0)}]
              \path[draw=ce30613!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (0.4090,-1.2390) and
                (0.8110,-2.5140) .. (1.1940,-3.8150);
            \end{scope}
            \begin{scope}[shift={(61.457,202.5703)}]
              \path[draw=ce30613!50,dash pattern=on 6.28pt off 6.28pt,line join=miter,line
                cap=round,miter limit=10.00,line width=1.600pt] (0.0000,0.0000) .. controls
                (1.1350,-5.4460) and (1.7320,-11.0580) .. (1.2340,-16.2940) .. controls
                (0.4480,-24.5690) and (-4.0160,-31.8710) .. (-5.1470,-39.9040) .. controls
                (-5.8780,-45.0900) and (-3.4560,-50.2350) .. (-1.7910,-54.9780) .. controls
                (0.7250,-62.1440) and (2.8880,-67.9710) .. (8.4610,-73.3940) .. controls
                (15.9810,-80.7120) and (24.2910,-86.9310) .. (32.5450,-93.3940) .. controls
                (40.2750,-99.4470) and (47.8880,-104.4050) .. (51.9590,-113.6220) .. controls
                (54.2910,-118.8990) and (55.0810,-124.6320) .. (56.8840,-130.0850) .. controls
                (58.7850,-135.8360) and (60.2060,-141.6070) .. (61.2270,-147.5950) .. controls
                (62.7640,-156.6080) and (64.1740,-165.7740) .. (66.1250,-174.7220);
            \end{scope}
            \begin{scope}[shift={(128.4858,24.0249)}]
              \path[draw=ce30613!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (0.3600,-1.2860) and
                (0.8110,-2.5060) .. (1.5140,-3.6910);
            \end{scope}
          \end{scope}
% points rouges
      \begin{scope}[shift={(62.4414,209.0)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(64.7852,184.4141)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(60.8828,150.7534)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(110.3335,97.416)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(120.708,72.6665)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(129.3789,30.9048)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
% points bleus      
      \begin{scope}[shift={(30.625,208.0449)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(36.5,216.8335)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(28.75,191.5)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(28.125,150.7534)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(25.625,131.0503)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(33.125,105.1455)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(111.9665,84.9199)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(41.875,190.625)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(55.5,166.9385)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(96.2085,148.2534)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(69.7852,175.3213)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(108.375,123.9507)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(47.1665,155.3433)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(49.6665,133.5503)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(73.0,105.4995)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(122.6079,154.0034)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(71.3594,209.0)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(49.6665,183.8818)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(147.917,116.811)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(156.374,82.9941)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(141.75,24.3335)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(126.4414,79.4307)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(72.4961,73.5103)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(82.875,141.6177)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(82.7031,175.999)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(64.3335,63.7271)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(80.375,35.2114)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(143.9063,68.8647)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(113.9165,28.2378)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(157.104,39.188)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(160.1665,68.6235)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(74.167,127.5098)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
% point x
%      \begin{scope}[shift={(63.0762,145.0181)}]
%        \path[draw=c1d1d1b,line join=miter,line cap=butt,miter limit=10.00,line
%          width=0.800pt] (0.0000,0.0000) .. controls (0.0000,-1.3810) and
%          (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
%          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
%          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
%          (0.0000,1.3810) .. (0.0000,0.0000) -- cycle;
%       \draw (3,2) node[anchor=north west,scale=  1.2] {$x$};
%      \end{scope}
% 
      \begin{scope}[shift={(58.6758,159.6626)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(58.5923,79.9199)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(97.9165,56.2603)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(115.5,111.8672)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(52.6914,203.0449)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(84.625,163.4995)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(80.021,131.9043)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(62.4414,85.5557)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(47.1665,194.4043)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(149.8335,66.5601)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
%      \begin{scope}[shift={(99.4414,225.0)}]
%        \path[draw=c1d1d1b,line join=miter,line cap=round,miter limit=10.00,line
%          width=1.600pt] (0.0000,0.0000) -- (-83.0590,-170.9640);
%      \end{scope}
\end{scope}

\end{tikzpicture}



==> pic_approx02.tex <==

\definecolor{c70706f}{RGB}{112,112,111}
\definecolor{c312783}{RGB}{49,39,131}
\definecolor{ce30613}{RGB}{227,6,19}
\definecolor{c1d1d1b}{RGB}{29,29,27}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
	  
	  
	  \begin{scope}[cm={{1.33333,0.0,0.0,-1.33333,(0.0,312.0)}}]
		        \begin{scope}[shift={(99.4414,225.0)},opacity=0.900,transparency group]
      \fill[color=zzttqq,fill=green!15,fill opacity=0.1] (0,0)-- (-90,-185.251) -- (-90,-220) -- (67,-220) -- (67,0) -- cycle;
      \draw (20,-20) node[anchor=north west, scale=  1.20] {$H_{u_1,z_1}$};
      \end{scope}

% Hyperplan
%          \begin{scope}[opacity=0.900,transparency group]
%            \begin{scope}[shift={(99.4414,225.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(95.0879,216.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(90.6499,206.979)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(86.2749,197.9585)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(81.9092,189.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(77.5361,180.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(73.1499,171.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(68.8062,162.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(64.4624,153.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(60.0605,143.9844)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(55.6812,135.0313)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(51.3042,126.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(47.0332,117.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(42.5962,107.9585)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(38.2207,98.9585)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(33.9087,89.9199)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(29.4604,81.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(25.0854,72.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(20.7104,63.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(16.3823,54.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%          \end{scope}
% courbes
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(10.0,204.6665)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (13.2340,-4.0560) and
                (22.4770,-19.0010) .. (21.3500,-32.7220) .. controls (20.7730,-39.7410) and
                (17.0380,-46.3470) .. (15.7420,-53.2670) .. controls (14.8450,-58.0600) and
                (14.6650,-62.9070) .. (13.9180,-67.6500) .. controls (12.6990,-75.3960) and
                (12.1690,-81.0140) .. (15.5940,-88.4310) .. controls (19.4020,-96.6790) and
                (22.6230,-105.2650) .. (28.4000,-112.3100) .. controls (34.6130,-119.8860) and
                (43.5490,-123.5710) .. (52.3240,-127.6670) .. controls (62.6400,-132.4800) and
                (74.4640,-136.9640) .. (82.5830,-145.2590) .. controls (88.6950,-151.5020) and
                (92.7450,-158.4750) .. (96.3330,-166.2700) .. controls (98.7810,-171.5850) and
                (102.2710,-177.1040) .. (103.6670,-182.6670);
            \end{scope}
          \end{scope}
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(34.0,219.6665)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (0.0000,-13.2300) and
                (3.1790,-23.7500) .. (8.0000,-35.9340) .. controls (10.3200,-41.7980) and
                (12.7100,-46.5520) .. (17.3190,-51.0010) .. controls (24.3240,-57.7620) and
                (33.6380,-59.7020) .. (42.5990,-62.3240) .. controls (49.6160,-64.3760) and
                (55.9130,-66.7700) .. (60.5760,-72.3270) .. controls (65.7940,-78.5440) and
                (69.0050,-85.9220) .. (71.3340,-93.6480) .. controls (73.4530,-100.6740) and
                (74.4280,-106.1810) .. (82.0730,-109.4300) .. controls (88.7660,-112.2740) and
                (95.5440,-113.1930) .. (99.3480,-120.3220) .. controls (104.8740,-130.6800)
                and (105.0600,-143.7050) .. (108.4170,-154.8130) .. controls
                (111.7370,-165.8010) and (118.3120,-176.3820) .. (123.6670,-186.0000);
            \end{scope}
          \end{scope}
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(62.3335,219.3335)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (2.2990,-5.3750) and
                (7.4340,-9.5340) .. (9.6230,-15.3610) .. controls (11.3340,-19.9180) and
                (11.3190,-24.7980) .. (13.0670,-29.3550) .. controls (14.6020,-33.3530) and
                (16.2850,-37.1840) .. (17.3490,-41.3520) .. controls (19.9320,-51.4640) and
                (20.5520,-60.5180) .. (19.0740,-70.6410) .. controls (17.8640,-78.9310) and
                (15.6800,-86.4210) .. (12.9180,-94.3330) .. controls (9.9130,-102.9400) and
                (3.4850,-109.9200) .. (0.3570,-118.4000) .. controls (-3.7610,-129.5660) and
                (-2.5340,-142.2200) .. (-0.5980,-153.6670) .. controls (1.5070,-166.1170) and
                (7.8480,-173.1040) .. (15.3490,-182.7400) .. controls (21.1940,-190.2500) and
                (24.1800,-199.3950) .. (26.3170,-208.3330) .. controls (26.5180,-209.1740) and
                (27.0430,-210.1800) .. (27.3330,-211.0000);
            \end{scope}
          \end{scope}
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(22.3335,214.0)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (2.0040,-0.0860) and
                (3.0300,-2.8870) .. (4.3190,-4.2510) .. controls (6.6260,-6.6930) and
                (9.5790,-8.5650) .. (12.0650,-10.6600) .. controls (16.9590,-14.7810) and
                (22.4370,-19.4060) .. (26.8590,-24.0090) .. controls (32.3190,-29.6920) and
                (37.6410,-34.7900) .. (44.6690,-38.4990) .. controls (50.5690,-41.6120) and
                (57.9090,-42.2970) .. (64.3910,-43.9100) .. controls (72.6690,-45.9690) and
                (79.5660,-47.6590) .. (86.6740,-52.5920) .. controls (91.1350,-55.6890) and
                (95.8250,-58.1550) .. (100.1480,-61.3330) .. controls (106.7920,-66.2170) and
                (110.0270,-73.4070) .. (113.6760,-80.7340) .. controls (115.8410,-85.0810) and
                (116.4240,-89.4670) .. (119.5870,-93.3440) .. controls (123.7050,-98.3920) and
                (129.0560,-102.7360) .. (131.9970,-108.6010) .. controls (136.1340,-116.8550)
                and (133.1190,-124.8350) .. (130.5920,-133.0010) .. controls
                (129.1490,-137.6640) and (126.8870,-142.0110) .. (125.3240,-146.6670) ..
                controls (122.9740,-153.6610) and (121.9680,-160.7140) .. (120.3900,-167.9970)
                .. controls (118.6360,-176.0930) and (113.7680,-189.2540) ..
                (119.6670,-196.6670);
            \end{scope}
          \end{scope}
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(50.6665,213.6665)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (0.2400,-9.1240) and
                (-1.2900,-18.8330) .. (-3.0170,-27.7750) .. controls (-5.4230,-40.2280) and
                (-6.0020,-52.6210) .. (-6.0000,-65.3570) .. controls (-5.9980,-77.2160) and
                (-1.4060,-88.4880) .. (6.4010,-97.3270) .. controls (16.5520,-108.8190) and
                (32.3860,-114.2210) .. (45.6170,-121.0220) .. controls (49.4440,-122.9900) and
                (52.9000,-125.3870) .. (56.6510,-127.4330) .. controls (60.8870,-129.7440) and
                (65.6910,-130.9060) .. (70.0560,-132.9180) .. controls (76.9350,-136.0890) and
                (84.2160,-138.1530) .. (91.3910,-140.3340) .. controls (96.2420,-141.8090) and
                (100.6640,-144.0420) .. (105.6670,-144.6670) .. controls (108.9420,-145.0760)
                and (112.0020,-145.6570) .. (115.3330,-146.0000);
            \end{scope}
          \end{scope}
% courbe rouge          
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(58.3335,214.0)}]
              \path[draw=ce30613!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (0.4090,-1.2390) and
                (0.8110,-2.5140) .. (1.1940,-3.8150);
            \end{scope}
            \begin{scope}[shift={(61.457,202.5703)}]
              \path[draw=ce30613!50,dash pattern=on 6.28pt off 6.28pt,line join=miter,line
                cap=round,miter limit=10.00,line width=1.600pt] (0.0000,0.0000) .. controls
                (1.1350,-5.4460) and (1.7320,-11.0580) .. (1.2340,-16.2940) .. controls
                (0.4480,-24.5690) and (-4.0160,-31.8710) .. (-5.1470,-39.9040) .. controls
                (-5.8780,-45.0900) and (-3.4560,-50.2350) .. (-1.7910,-54.9780) .. controls
                (0.7250,-62.1440) and (2.8880,-67.9710) .. (8.4610,-73.3940) .. controls
                (15.9810,-80.7120) and (24.2910,-86.9310) .. (32.5450,-93.3940) .. controls
                (40.2750,-99.4470) and (47.8880,-104.4050) .. (51.9590,-113.6220) .. controls
                (54.2910,-118.8990) and (55.0810,-124.6320) .. (56.8840,-130.0850) .. controls
                (58.7850,-135.8360) and (60.2060,-141.6070) .. (61.2270,-147.5950) .. controls
                (62.7640,-156.6080) and (64.1740,-165.7740) .. (66.1250,-174.7220);
            \end{scope}
            \begin{scope}[shift={(128.4858,24.0249)}]
              \path[draw=ce30613!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (0.3600,-1.2860) and
                (0.8110,-2.5060) .. (1.5140,-3.6910);
            \end{scope}
          \end{scope}
% points rouges
      \begin{scope}[shift={(62.4414,209.0)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(64.7852,184.4141)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(60.8828,150.7534)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(110.3335,97.416)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(120.708,72.6665)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(129.3789,30.9048)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
% points bleus      
      \begin{scope}[shift={(30.625,208.0449)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(36.5,216.8335)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(28.75,191.5)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(28.125,150.7534)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(25.625,131.0503)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(33.125,105.1455)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(111.9665,84.9199)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(41.875,190.625)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(55.5,166.9385)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(96.2085,148.2534)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(69.7852,175.3213)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(108.375,123.9507)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(47.1665,155.3433)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(49.6665,133.5503)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(73.0,105.4995)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(122.6079,154.0034)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(71.3594,209.0)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(49.6665,183.8818)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(147.917,116.811)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(156.374,82.9941)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(141.75,24.3335)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(126.4414,79.4307)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(72.4961,73.5103)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(82.875,141.6177)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(82.7031,175.999)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(64.3335,63.7271)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(80.375,35.2114)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(143.9063,68.8647)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(113.9165,28.2378)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(157.104,39.188)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(160.1665,68.6235)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(74.167,127.5098)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
% point x
      \begin{scope}[shift={(63.0762,145.0181)}]
        \path[draw=c1d1d1b,line join=miter,line cap=butt,miter limit=10.00,line
          width=0.800pt] (0.0000,0.0000) .. controls (0.0000,-1.3810) and
          (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000) -- cycle;
       \draw (3,2) node[anchor=north west,scale=  1.2] {$z_1$};
      \end{scope}
% 
      \begin{scope}[shift={(58.6758,159.6626)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(58.5923,79.9199)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(97.9165,56.2603)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(115.5,111.8672)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(52.6914,203.0449)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(84.625,163.4995)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(80.021,131.9043)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(62.4414,85.5557)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(47.1665,194.4043)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(149.8335,66.5601)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(99.4414,225.0)}]
        \path[draw=c1d1d1b,line join=miter,line cap=round,miter limit=10.00,line
          width=1.600pt] (0.0000,0.0000) -- (-90,-185.251);
      \end{scope}
\end{scope}

\end{tikzpicture}



==> pic_approx03.tex <==

\definecolor{c70706f}{RGB}{112,112,111}
\definecolor{c312783}{RGB}{49,39,131}
\definecolor{ce30613}{RGB}{227,6,19}
\definecolor{c1d1d1b}{RGB}{29,29,27}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]

	 \begin{scope}[cm={{1.33333,0.0,0.0,-1.33333,(0.0,312.0)}}]
       \begin{scope}[shift={(99.4414,225.0)},opacity=0.900,transparency group]
      \fill[color=zzttqq,fill=green!15,fill opacity=0.1] (-90,-135.0000) -- (67.00,-135.0000) -- (67.00,0) -- (-90,0.00) -- cycle;
      \draw (20,-20) node[anchor=north west, scale=  1.20] {$H_{u_2,z_2}$};
      \end{scope}
     \begin{scope}[shift={(99.4414,225.0)},opacity=0.900,transparency group]
      \fill[color=zzttqq,fill=white,fill opacity=0.1] (-86,-135.0000) -- (67.00,-135.0000) -- (67.00,-220) -- (-83.0590,-220.00) -- cycle;
      \end{scope}


%	  \begin{scope}[cm={{1.33333,0.0,0.0,-1.33333,(0.0,312.0)}}]
%		        \begin{scope}[shift={(99.4414,225.0)},opacity=0.900,transparency group]
%      \fill[color=zzttqq,fill=green!15,fill opacity=0.1] (0,0)-- (-83,-170) -- (-83.0590,-220) -- (67,-220) -- (67,0) -- cycle;
%      \draw (20,-20) node[anchor=north west, scale=  1.20] {$H_{u,x_1}$};
%      \end{scope}

% Hyperplan
%          \begin{scope}[opacity=0.900,transparency group]
%            \begin{scope}[shift={(99.4414,225.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(95.0879,216.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(90.6499,206.979)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(86.2749,197.9585)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(81.9092,189.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(77.5361,180.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(73.1499,171.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(68.8062,162.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(64.4624,153.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(60.0605,143.9844)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(55.6812,135.0313)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(51.3042,126.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(47.0332,117.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(42.5962,107.9585)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(38.2207,98.9585)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(33.9087,89.9199)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(29.4604,81.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(25.0854,72.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(20.7104,63.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%            \begin{scope}[shift={(16.3823,54.0)}]
%              \path[draw=c70706f,line join=miter,line cap=round,miter limit=10.00,line
%                width=0.800pt] (0.0000,0.0000) -- (-10.5500,0.0000);
%            \end{scope}
%          \end{scope}
% courbes
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(10.0,204.6665)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (13.2340,-4.0560) and
                (22.4770,-19.0010) .. (21.3500,-32.7220) .. controls (20.7730,-39.7410) and
                (17.0380,-46.3470) .. (15.7420,-53.2670) .. controls (14.8450,-58.0600) and
                (14.6650,-62.9070) .. (13.9180,-67.6500) .. controls (12.6990,-75.3960) and
                (12.1690,-81.0140) .. (15.5940,-88.4310) .. controls (19.4020,-96.6790) and
                (22.6230,-105.2650) .. (28.4000,-112.3100) .. controls (34.6130,-119.8860) and
                (43.5490,-123.5710) .. (52.3240,-127.6670) .. controls (62.6400,-132.4800) and
                (74.4640,-136.9640) .. (82.5830,-145.2590) .. controls (88.6950,-151.5020) and
                (92.7450,-158.4750) .. (96.3330,-166.2700) .. controls (98.7810,-171.5850) and
                (102.2710,-177.1040) .. (103.6670,-182.6670);
            \end{scope}
          \end{scope}
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(34.0,219.6665)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (0.0000,-13.2300) and
                (3.1790,-23.7500) .. (8.0000,-35.9340) .. controls (10.3200,-41.7980) and
                (12.7100,-46.5520) .. (17.3190,-51.0010) .. controls (24.3240,-57.7620) and
                (33.6380,-59.7020) .. (42.5990,-62.3240) .. controls (49.6160,-64.3760) and
                (55.9130,-66.7700) .. (60.5760,-72.3270) .. controls (65.7940,-78.5440) and
                (69.0050,-85.9220) .. (71.3340,-93.6480) .. controls (73.4530,-100.6740) and
                (74.4280,-106.1810) .. (82.0730,-109.4300) .. controls (88.7660,-112.2740) and
                (95.5440,-113.1930) .. (99.3480,-120.3220) .. controls (104.8740,-130.6800)
                and (105.0600,-143.7050) .. (108.4170,-154.8130) .. controls
                (111.7370,-165.8010) and (118.3120,-176.3820) .. (123.6670,-186.0000);
            \end{scope}
          \end{scope}
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(62.3335,219.3335)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (2.2990,-5.3750) and
                (7.4340,-9.5340) .. (9.6230,-15.3610) .. controls (11.3340,-19.9180) and
                (11.3190,-24.7980) .. (13.0670,-29.3550) .. controls (14.6020,-33.3530) and
                (16.2850,-37.1840) .. (17.3490,-41.3520) .. controls (19.9320,-51.4640) and
                (20.5520,-60.5180) .. (19.0740,-70.6410) .. controls (17.8640,-78.9310) and
                (15.6800,-86.4210) .. (12.9180,-94.3330) .. controls (9.9130,-102.9400) and
                (3.4850,-109.9200) .. (0.3570,-118.4000) .. controls (-3.7610,-129.5660) and
                (-2.5340,-142.2200) .. (-0.5980,-153.6670) .. controls (1.5070,-166.1170) and
                (7.8480,-173.1040) .. (15.3490,-182.7400) .. controls (21.1940,-190.2500) and
                (24.1800,-199.3950) .. (26.3170,-208.3330) .. controls (26.5180,-209.1740) and
                (27.0430,-210.1800) .. (27.3330,-211.0000);
            \end{scope}
          \end{scope}
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(22.3335,214.0)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (2.0040,-0.0860) and
                (3.0300,-2.8870) .. (4.3190,-4.2510) .. controls (6.6260,-6.6930) and
                (9.5790,-8.5650) .. (12.0650,-10.6600) .. controls (16.9590,-14.7810) and
                (22.4370,-19.4060) .. (26.8590,-24.0090) .. controls (32.3190,-29.6920) and
                (37.6410,-34.7900) .. (44.6690,-38.4990) .. controls (50.5690,-41.6120) and
                (57.9090,-42.2970) .. (64.3910,-43.9100) .. controls (72.6690,-45.9690) and
                (79.5660,-47.6590) .. (86.6740,-52.5920) .. controls (91.1350,-55.6890) and
                (95.8250,-58.1550) .. (100.1480,-61.3330) .. controls (106.7920,-66.2170) and
                (110.0270,-73.4070) .. (113.6760,-80.7340) .. controls (115.8410,-85.0810) and
                (116.4240,-89.4670) .. (119.5870,-93.3440) .. controls (123.7050,-98.3920) and
                (129.0560,-102.7360) .. (131.9970,-108.6010) .. controls (136.1340,-116.8550)
                and (133.1190,-124.8350) .. (130.5920,-133.0010) .. controls
                (129.1490,-137.6640) and (126.8870,-142.0110) .. (125.3240,-146.6670) ..
                controls (122.9740,-153.6610) and (121.9680,-160.7140) .. (120.3900,-167.9970)
                .. controls (118.6360,-176.0930) and (113.7680,-189.2540) ..
                (119.6670,-196.6670);
            \end{scope}
          \end{scope}
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(50.6665,213.6665)}]
              \path[draw=c312783!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (0.2400,-9.1240) and
                (-1.2900,-18.8330) .. (-3.0170,-27.7750) .. controls (-5.4230,-40.2280) and
                (-6.0020,-52.6210) .. (-6.0000,-65.3570) .. controls (-5.9980,-77.2160) and
                (-1.4060,-88.4880) .. (6.4010,-97.3270) .. controls (16.5520,-108.8190) and
                (32.3860,-114.2210) .. (45.6170,-121.0220) .. controls (49.4440,-122.9900) and
                (52.9000,-125.3870) .. (56.6510,-127.4330) .. controls (60.8870,-129.7440) and
                (65.6910,-130.9060) .. (70.0560,-132.9180) .. controls (76.9350,-136.0890) and
                (84.2160,-138.1530) .. (91.3910,-140.3340) .. controls (96.2420,-141.8090) and
                (100.6640,-144.0420) .. (105.6670,-144.6670) .. controls (108.9420,-145.0760)
                and (112.0020,-145.6570) .. (115.3330,-146.0000);
            \end{scope}
          \end{scope}
% courbe rouge          
          \begin{scope}[opacity=0.350,transparency group]
            \begin{scope}[shift={(58.3335,214.0)}]
              \path[draw=ce30613!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (0.4090,-1.2390) and
                (0.8110,-2.5140) .. (1.1940,-3.8150);
            \end{scope}
            \begin{scope}[shift={(61.457,202.5703)}]
              \path[draw=ce30613!50,dash pattern=on 6.28pt off 6.28pt,line join=miter,line
                cap=round,miter limit=10.00,line width=1.600pt] (0.0000,0.0000) .. controls
                (1.1350,-5.4460) and (1.7320,-11.0580) .. (1.2340,-16.2940) .. controls
                (0.4480,-24.5690) and (-4.0160,-31.8710) .. (-5.1470,-39.9040) .. controls
                (-5.8780,-45.0900) and (-3.4560,-50.2350) .. (-1.7910,-54.9780) .. controls
                (0.7250,-62.1440) and (2.8880,-67.9710) .. (8.4610,-73.3940) .. controls
                (15.9810,-80.7120) and (24.2910,-86.9310) .. (32.5450,-93.3940) .. controls
                (40.2750,-99.4470) and (47.8880,-104.4050) .. (51.9590,-113.6220) .. controls
                (54.2910,-118.8990) and (55.0810,-124.6320) .. (56.8840,-130.0850) .. controls
                (58.7850,-135.8360) and (60.2060,-141.6070) .. (61.2270,-147.5950) .. controls
                (62.7640,-156.6080) and (64.1740,-165.7740) .. (66.1250,-174.7220);
            \end{scope}
            \begin{scope}[shift={(128.4858,24.0249)}]
              \path[draw=ce30613!50,line join=miter,line cap=round,miter limit=10.00,line
                width=1.600pt] (0.0000,0.0000) .. controls (0.3600,-1.2860) and
                (0.8110,-2.5060) .. (1.5140,-3.6910);
            \end{scope}
          \end{scope}
% points rouges
      \begin{scope}[shift={(62.4414,209.0)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(64.7852,184.4141)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(60.8828,150.7534)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(110.3335,97.416)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(120.708,72.6665)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(129.3789,30.9048)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
% points bleus      
      \begin{scope}[shift={(30.625,208.0449)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(36.5,216.8335)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(28.75,191.5)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(28.125,150.7534)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(25.625,131.0503)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(33.125,105.1455)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(111.9665,84.9199)}]
%PM        \path[fill=,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
%      \begin{scope}[shift={(49.6665,84.9199)}]
%        \path[fill=,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
%          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
%          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
%          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
%          (0.0000,1.3810) .. (0.0000,0.0000);
%      \end{scope}
      \begin{scope}[shift={(41.875,190.625)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(55.5,166.9385)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(96.2085,148.2534)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(69.7852,175.3213)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(108.375,123.9507)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(47.1665,155.3433)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(49.6665,133.5503)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(73.0,105.4995)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(122.6079,154.0034)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(71.3594,209.0)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(49.6665,183.8818)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(147.917,116.811)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(156.374,82.9941)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(141.75,24.3335)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(126.4414,79.4307)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(72.4961,73.5103)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(82.875,141.6177)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(82.7031,175.999)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(64.3335,63.7271)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(80.375,35.2114)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(143.9063,68.8647)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(113.9165,28.2378)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(157.104,39.188)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(160.1665,68.6235)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(74.167,127.5098)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
% point x
      \begin{scope}[shift={(115.5,89.9199)}]
        \path[draw=c1d1d1b,line join=miter,line cap=butt,miter limit=10.00,line
          width=0.800pt] (0.0000,0.0000) .. controls (0.0000,-1.3810) and
          (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000) -- cycle;
          \draw (3,11) node[anchor=north west,scale=  1.2] {$z_2$};
	  \end{scope}
% 
      \begin{scope}[shift={(58.6758,159.6626)}]
        \path[fill=ce30613,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(58.5923,79.9199)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(97.9165,56.2603)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(115.5,111.8672)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(52.6914,203.0449)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(84.625,163.4995)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(80.021,131.9043)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(62.4414,85.5557)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(47.1665,194.4043)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(149.8335,66.5601)}]
        \path[fill=c312783,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-1.3810)
          and (-1.1190,-2.5000) .. (-2.5000,-2.5000) .. controls (-3.8810,-2.5000) and
          (-5.0000,-1.3810) .. (-5.0000,0.0000) .. controls (-5.0000,1.3810) and
          (-3.8810,2.5000) .. (-2.5000,2.5000) .. controls (-1.1190,2.5000) and
          (0.0000,1.3810) .. (0.0000,0.0000);
      \end{scope}
      
      \begin{scope}[shift={(99.4414,225.0)}]
        \path[draw=c1d1d1b,line join=miter,line cap=round,miter limit=10.00,line
          width=1.600pt] (67.0000,-135.0000) -- (-90.0,-135.9640);
      \end{scope}
\end{scope}

\end{tikzpicture}



==> rayon.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-12 14:10:34
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}[x=1pt,y=0.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,35) rectangle (165,320);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.73, 61.20) -- (151.94, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.73, 61.20) -- ( 52.73, 55.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 61.20) -- (102.34, 55.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.94, 61.20) -- (151.94, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.73, 39.60) {\footnotesize -1.0};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 39.60) {\footnotesize 0.0};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.94, 39.60) {\footnotesize 1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.55) -- ( 49.20,303.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.55) -- ( 43.20, 69.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.67) -- ( 43.20,186.67);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,303.80) -- ( 43.20,303.80);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.55) {\footnotesize -1.0};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,186.67) {\footnotesize 0.0};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,303.80) {\footnotesize 1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(155.47, 61.20) --
	(155.47,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,312.15);
\definecolor{drawColor}{RGB}{0,0,255}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- ( 97.55,302.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- ( 68.18,270.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- ( 58.20,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (143.58,123.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (117.05,297.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (141.85,117.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (148.60,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- ( 76.18, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- ( 68.46,102.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (147.88,230.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (115.77,298.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (124.24,290.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- ( 83.37, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- ( 65.61,264.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (108.46, 71.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- ( 53.14,188.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- ( 92.40, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (151.48,180.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- ( 66.46,266.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (110.78, 72.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (147.46,140.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (113.93,299.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- ( 73.84, 91.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (137.01,269.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- ( 97.02,302.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- ( 65.20,262.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (151.36,196.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 65.97,264.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(135.95,101.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 75.88,284.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 53.45,199.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 62.45,118.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 53.18,191.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(121.53,293.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(125.33, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 78.22, 85.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(115.84, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(140.65,259.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 94.25, 72.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 60.59,248.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(123.55, 81.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 72.69, 93.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(112.45, 72.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 55.84,148.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 53.99,165.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(114.38, 74.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(151.01,203.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 53.64,203.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 96.88, 71.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 85.01, 77.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 53.62,202.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(133.99, 97.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 56.81,230.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(103.95,302.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(146.77,236.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(142.24,254.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 82.44,292.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 53.47,173.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 76.50, 87.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 61.33,250.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(144.35,126.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 89.03,298.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 54.75,216.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 77.99,287.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 73.64, 92.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 99.86,302.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 53.58,202.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(107.37, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(144.81,245.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(137.20,104.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 76.22,285.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(128.55, 88.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 74.25,282.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 77.62,287.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 53.68,203.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(140.68,113.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(134.72, 99.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 64.43,260.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(110.74, 72.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(150.04,158.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 57.22,233.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 90.86, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 62.53,254.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 79.90,290.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(104.53, 70.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(116.75,297.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 90.44, 73.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(137.84,267.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(103.73,302.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(132.91,277.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(105.54,302.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(148.20,228.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 71.52, 96.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(137.40,105.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(111.23, 72.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	(116.75, 75.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 55.07,218.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) --
	( 60.78,248.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- (120.70, 78.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34,186.67) -- ( 63.45,115.51);

\end{scope}
\end{tikzpicture}


==> segment.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-12 14:10:34
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}[x=5pt,y=0.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (50,100) rectangle (155,200);

\begin{scope}
\path[clip] (  50.00,  100.00) rectangle (155,211);
\definecolor{drawColor}{RGB}{0,0,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51, 108) --
	(154, 108) --
	(154,210) --
	( 51,210) --
	( 51, 108);
\end{scope}

\begin{scope}
\path[clip] ( 50, 100) rectangle (155,200);
\definecolor{writeColor}{RGB}{0,0,0}

\definecolor{drawColor}{RGB}{255,200,0}
\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] ( 55,150) -- ( 60,150);
\node[text=writeColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.5,180) {$\Cc_1$};

\definecolor{drawColor}{RGB}{255,150,0}
\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] ( 70,150) -- ( 80,150);
\node[text=writeColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75,180) {$\Cc_2$};

\definecolor{drawColor}{RGB}{255,75,0}
\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] ( 85,150) --	( 100,150);
\node[text=writeColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.5,180) {$\Cc_3$};

\definecolor{drawColor}{RGB}{0,0,255}
\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (102,150) -- (106,150);
\node[text=writeColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104,180) {$\Cc_4$};

\definecolor{drawColor}{RGB}{255,75,0}
\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (108,150) -- (113,150);
\node[text=writeColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.50,180) {$\Cc_5$};

\definecolor{drawColor}{RGB}{255,150,0}
\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (115,150) -- (125.00,150);
\node[text=writeColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120,180) {$\Cc_6$};

\definecolor{drawColor}{RGB}{255,200,0}
\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (135,150) --	(150,150);
\node[text=writeColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.19,180) {$\Cc_7$};
\end{scope}
\end{tikzpicture}

